Modular Invariant Models of Leptons at Level 7

We consider for the first time level 7 modular invariant flavour models where the lepton mixing originates from the breaking of modular symmetry and couplings responsible for lepton masses are modular forms. The latter are decomposed into irreducible multiplets of the finite modular group $\Gamma_7$, which is isomorphic to $PSL(2,Z_{7})$, the projective special linear group of two dimensional matrices over the finite Galois field of seven elements, containing 168 elements, sometimes written as $PSL_2(7)$ or $\Sigma(168)$. At weight 2, there are 26 linearly independent modular forms, organised into a triplet, a septet and two octets of $\Gamma_7$. A full list of modular forms up to weight 8 are provided. Assuming the absence of flavons, the simplest modular-invariant models based on $\Gamma_7$ are constructed, in which neutrinos gain masses via either the Weinberg operator or the type-I seesaw mechanism, and their predictions compared to experiment.

==> (inline-0) <==
\begin{array}{|c|c|c|}\hline\hline
~\bf{3}\otimes\bf{3}=\bf{\bar{3}_{A}} \oplus\bf{6_{S}}~ & ~\bf{\bar{3}}\otimes\bf{\bar{3}}=\bf{3_{A}} \oplus\bf{6_{S}}~ &  ~\bf{3}\otimes\bf{\bar{3}}=\bf{1}\oplus\bf{8} \\ \hline
 & & \\[-0.08in]
& &
~\bf{1}:
~\alpha _1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _3  \\[-0.28in]
~\bf{\bar{3}}_A:
\begin{pmatrix}
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{pmatrix}
~ &
~\bf{3_{A}}:
\begin{pmatrix}
 \alpha _2 \beta _3-\alpha _3 \beta _2 \\
 \alpha _3 \beta _1-\alpha _1 \beta _3 \\
 \alpha _1 \beta _2-\alpha _2 \beta _1
\end{pmatrix}
~ &
~ \\
& & \\[-0.4in]
~\bf{6_S}:
\begin{pmatrix}
 \sqrt{2} \alpha _3 \beta _3 \\
\sqrt{2} \alpha _1 \beta _1 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1 \\
 \sqrt{2} \alpha _2 \beta _2 \\
 \alpha _1 \beta _3+\alpha _3 \beta _1 \\
 \alpha _2 \beta _3+\alpha _3 \beta _2 \\
\end{pmatrix}
~  &
~\bf{6_{S}}:
\begin{pmatrix}
 \alpha _2 \beta _3+\alpha _3 \beta _2 \\
 \alpha _1 \beta _3+\alpha _3 \beta _1 \\
  \sqrt{2} \alpha _2 \beta _2 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1 \\
 \sqrt{2} \alpha _1 \beta _1 \\
 \sqrt{2} \alpha _3 \beta _3
\end{pmatrix}
~ &
~\bf{8}:
\begin{pmatrix}
 \sqrt{3} \left(\alpha _1 \beta _1-\alpha _2 \beta _2\right) \\
 \alpha _1 \beta _1+\alpha _2 \beta _2-2 \alpha _3 \beta _3 \\
 \sqrt{6} \alpha _2 \beta _1 \\
 \sqrt{6} \alpha _3 \beta _2 \\
 \sqrt{6} \alpha _3 \beta _1 \\
 -\sqrt{6} \alpha _1 \beta _3 \\
 -\sqrt{6} \alpha _2 \beta _3 \\
 -\sqrt{6} \alpha _1 \beta _2
\end{pmatrix}\\
& & \\[-0.14in] \hline \hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|c|} \hline\hline
~\bf{3}\otimes\bf{6}=\bf{\bar{3}}\oplus\bf{7}\oplus\bf{8}~~ & ~\bf{\bar{3}}\otimes\bf{6}=\bf{3}\oplus\bf{7}\oplus\bf{8}~ \\ \hline
  & \\[-0.16in]
~\bf{\bar{3}}:
\begin{pmatrix}
 \alpha _2 \beta _4+\alpha _3 \beta _2+\sqrt{2} \alpha _1 \beta _5 \\
 \alpha _1 \beta _4+\alpha _3 \beta _1+\sqrt{2} \alpha _2 \beta _3 \\
 \alpha _1 \beta _2+\alpha _2 \beta _1+\sqrt{2} \alpha _3 \beta _6
\end{pmatrix}
~~ &  ~\bf{3}:
\begin{pmatrix}
  \sqrt{2} \alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _5 \\
 \sqrt{2} \alpha _2 \beta _4+\alpha _1 \beta _3+\alpha _3 \beta _6 \\
 \sqrt{2} \alpha _3 \beta _1+\alpha _1 \beta _5+\alpha _2 \beta _6
\end{pmatrix}\\
  & \\[-0.16in]
~\bf{7}:
\begin{pmatrix}
2 \left(\alpha _1 \beta _6+\alpha _2 \beta _5+\alpha _3 \beta _3\right) \\
 -2 \left(\sqrt{2} \alpha _2 \beta _6+\alpha _3 \beta _4\right) \\
 -2 \left(\alpha _1 \beta _1+\sqrt{2} \alpha _3 \beta _5\right) \\
 3 \alpha _1 \beta _2-\alpha _2 \beta _1-\sqrt{2} \alpha _3 \beta _6 \\
 -2 \left(\sqrt{2} \alpha _1 \beta _3+\alpha _2 \beta _1\right) \\
 -\alpha _1 \beta _4-\sqrt{2} \alpha _2 \beta _3+3 \alpha _3 \beta _1 \\
 -\sqrt{2} \alpha _1 \beta _5+3 \alpha _2 \beta _4-\alpha _3 \beta _2
\end{pmatrix}
~~ &
~\bf{7}:
\begin{pmatrix}
 2 \left(\alpha_1 \beta _1+\alpha _2 \beta _2+\alpha _3 \beta _4\right) \\
 -\sqrt{2} \alpha _1 \beta _2+3 \alpha _2 \beta _3-\alpha _3 \beta _5 \\
 -\sqrt{2} \alpha _2 \beta _4-\alpha _1 \beta _3+3 \alpha _3 \beta _6 \\
 -2 \left(\sqrt{2} \alpha _1 \beta _4+\alpha _2 \beta _5\right) \\
 -\sqrt{2} \alpha _3 \beta _1+3 \alpha _1 \beta _5-\alpha _2 \beta _6 \\
 -2 \left(\sqrt{2} \alpha _3 \beta _2+\alpha _1 \beta _6\right) \\
 -2 \left(\sqrt{2} \alpha _2 \beta _1+\alpha _3 \beta _3\right)
\end{pmatrix}
~  \\
 &  \\[-0.16in]
~\bf{8}:
\begin{pmatrix}
 \alpha _1 \beta _6 +\alpha _2 \beta _5-2 \alpha _3 \beta _3\\
 \sqrt{3} \left(\alpha _2 \beta _5-\alpha _1 \beta _6\right)\\
 \sqrt{2} \alpha _2 \beta _6-2 \alpha _3 \beta _4 \\
 \sqrt{2} \alpha _3 \beta _5-2 \alpha _1 \beta _1 \\
 2 \alpha _2 \beta _1-\sqrt{2} \alpha _3 \beta _6 \\
  2 \alpha _2 \beta _2-\sqrt{2} \alpha _1 \beta _3 \\
  \sqrt{2} \alpha _2 \beta _3-2 \alpha _1 \beta _4 \\
 \sqrt{2} \alpha _1 \beta _5-2 \alpha _3 \beta _2
\end{pmatrix}
~~ &
~\bf{8}:
\begin{pmatrix}
 \alpha _1 \beta _1+ \alpha _2 \beta _2-2\alpha _3 \beta _4 \\
 -\sqrt{3} \left(\alpha _1 \beta _1-\alpha _2 \beta _2\right)\\
  -\sqrt{2} \alpha _1 \beta _2+2 \alpha _3 \beta _5 \\
 2 \alpha _1 \beta _3-\sqrt{2} \alpha _2 \beta _4 \\
\sqrt{2} \alpha _1 \beta _4-2 \alpha _2 \beta _5 \\
\sqrt{2} \alpha _3 \beta _1-2 \alpha _2 \beta _6 \\
2 \alpha _1 \beta _6-\sqrt{2} \alpha _3 \beta _2 \\
2 \alpha _3 \beta _3-\sqrt{2} \alpha _2 \beta _1 \\
\end{pmatrix}
~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|c|} \hline\hline
~\bf{3}\otimes\bf{7}=\bf{6}\oplus\bf{7}\oplus\bf{8}~~ & ~\bf{\bar{3}}\otimes\bf{7}=\bf{6}\oplus\bf{7}\oplus\bf{8}~ \\ \hline
  & \\[-0.16in]
~\bf{6}:
\begin{pmatrix}
2 \alpha _1 \beta _1-\sqrt{2} \left(\alpha _3 \beta _5+2 \alpha _2 \beta _7\right)\\
2 \alpha _2 \beta _1-\sqrt{2} \left(\alpha _1 \beta _2+2 \alpha _3 \beta _6\right)\\
3 \alpha _2 \beta _2-\alpha _1 \beta _3-2 \alpha _3 \beta _7\\
2 \alpha _3 \beta _1-\sqrt{2} \left(\alpha _2 \beta _3+2 \alpha _1 \beta _4\right)\\
-\alpha _3 \beta _2-2 \alpha _2 \beta _4+3 \alpha _1 \beta _5\\
3 \alpha _3 \beta _3-\alpha _2 \beta _5-2 \alpha _1 \beta _6
\end{pmatrix}
~~ &  ~\bf{6}:
\begin{pmatrix}
2 \alpha _1 \beta _3+\alpha _2 \beta _4-3 \alpha _3 \beta _6\\
-3 \alpha _1 \beta _4+2 \alpha _2 \beta _5+\alpha _3 \beta _7\\
\sqrt{2} \left(2 \alpha _1 \beta _5+\alpha _2 \beta _6\right)-2 \alpha _3 \beta _1\\
2 \alpha _3 \beta _2+\alpha _1 \beta _6-3 \alpha _2 \beta _7\\
\sqrt{2} \left(2 \alpha _3 \beta _3+\alpha _1 \beta _7\right)-2 \alpha _2 \beta _1\\
\sqrt{2} \left(2 \alpha _2 \beta _2+\alpha _3 \beta _4\right)-2 \alpha _1 \beta _1
\end{pmatrix}\\
  & \\[-0.16in]
~\bf{7}:
\begin{pmatrix}
\sqrt{2} \left(\alpha _3 \beta _4+\alpha _2 \beta _6+\alpha _1 \beta _7\right)\\
-\sqrt{2} \left(\alpha _1 \beta _1+\sqrt{2} \alpha _3 \beta _5\right)\\
-\sqrt{2} \left(\alpha _2 \beta _1+\sqrt{2} \alpha _1 \beta _2\right)\\
\alpha _2 \beta _2-\alpha _1 \beta _3+2 \alpha _3 \beta _7\\
-\sqrt{2} \left(\alpha _3 \beta _1+\sqrt{2} \alpha _2 \beta _3\right)\\
-\alpha _3 \beta _2+2 \alpha _2 \beta _4+\alpha _1 \beta _5\\
\alpha _3 \beta _3-\alpha _2 \beta _5+2 \alpha _1 \beta _6
\end{pmatrix}
~~ &
~\bf{7}:
\begin{pmatrix}
\sqrt{2} \left(\alpha _1 \beta _2+\alpha _2 \beta _3+\alpha _3 \beta _5\right)\\
2 \alpha _1 \beta _3-\alpha _2 \beta _4+\alpha _3 \beta _6\\
\alpha _1 \beta _4+2 \alpha _2 \beta _5-\alpha _3 \beta _7\\
-\sqrt{2} \left(\alpha _3 \beta _1+\sqrt{2} \alpha _2 \beta _6\right)\\
2 \alpha _3 \beta _2-\alpha _1 \beta _6+\alpha _2 \beta _7\\
-\sqrt{2} \left(\alpha _2 \beta _1+\sqrt{2} \alpha _1 \beta _7\right)\\
-\sqrt{2} \left(\alpha _1 \beta _1+\sqrt{2} \alpha _3 \beta _4\right)
\end{pmatrix}
~  \\
 &  \\[-0.16in]
~\bf{8}:
\begin{pmatrix}
-4 \alpha _3 \beta _4-\alpha _2 \beta _6+5 \alpha _1 \beta _7\\
-\sqrt{3} \left(2 \alpha _3 \beta _4-3 \alpha _2 \beta _6+\alpha _1 \beta _7\right)\\
\sqrt{2} \left(2 \alpha _3 \beta _5-3 \alpha _2 \beta _7\right)-4 \alpha _1 \beta _1\\
\sqrt{2} \left(2 \alpha _1 \beta _2-3 \alpha _3 \beta _6\right)-4 \alpha _2 \beta _1\\
\sqrt{2} \left(2 \alpha _2 \beta _2+4 \alpha _1 \beta _3+\alpha _3 \beta _7\right)\\
4 \alpha _3 \beta _1+\sqrt{2} \left(3 \alpha _1 \beta _4-2 \alpha _2 \beta _3\right)\\
-\sqrt{2} \left(4 \alpha _3 \beta _2+\alpha _2 \beta _4+2 \alpha _1 \beta _5\right)\\
-\sqrt{2} \left(2 \alpha _3 \beta _3+4 \alpha _2 \beta _5+\alpha _1 \beta _6\right)
\end{pmatrix}
~~ &
~\bf{8}:
\begin{pmatrix}
5 \alpha _1 \beta _2-\alpha _2 \beta _3-4 \alpha _3 \beta _5\\
-\sqrt{3} \left(\alpha _1 \beta _2-3 \alpha _2 \beta _3+2 \alpha _3 \beta _5\right)\\
\sqrt{2} \left(\alpha _1 \beta _3+4 \alpha _2 \beta _4+2 \alpha _3 \beta _6\right)\\
\sqrt{2} \left(2 \alpha _1 \beta _4+\alpha _2 \beta _5+4 \alpha _3 \beta _7\right)\\
\sqrt{2} \left(2 \alpha _2 \beta _6-3 \alpha _1 \beta _5\right)-4 \alpha _3 \beta _1\\
-\sqrt{2} \left(\alpha _3 \beta _2+4 \alpha _1 \beta _6+2 \alpha _2 \beta _7\right)\\
4 \alpha _2 \beta _1+\sqrt{2} \left(3 \alpha _3 \beta _3-2 \alpha _1 \beta _7\right)\\
4 \alpha _1 \beta _1+\sqrt{2} \left(3 \alpha _2 \beta _2-2 \alpha _3 \beta _4\right)
\end{pmatrix}
~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|c|} \hline\hline
~\bf{3}\otimes\bf{8}=\bf{3}\oplus\bf{6}\oplus\bf{7}\oplus\bf{8}~~ & ~\bf{\bar{3}}\otimes\bf{8}=\bf{\bar{3}}\oplus\bf{6}\oplus\bf{7}\oplus\bf{8}~ \\ \hline
  & \\[-0.16in]
  ~\bf{3}:
\begin{pmatrix}
\sqrt{3} \alpha _1 \beta _1+\alpha _1 \beta _2-\sqrt{6} (\alpha _3 \beta _6+ \alpha _2 \beta _8)\\
-\sqrt{3} \alpha _2 \beta _1+\alpha _2 \beta _2+\sqrt{6} (\alpha _1 \beta _3- \alpha _3 \beta _7)\\
-2 \alpha _3 \beta _2+\sqrt{6} (\alpha _2 \beta _4+ \alpha _1 \beta _5)
\end{pmatrix}
~~ &  ~\bf{\bar{3}}:
\begin{pmatrix}
\sqrt{3} \alpha _1 \beta _1+\alpha _1 \beta _2+\sqrt{6} (\alpha _2 \beta _3+ \alpha _3 \beta _5)\\
-\sqrt{3} \alpha _2 \beta _1+\alpha _2 \beta _2+\sqrt{6} (\alpha _3 \beta _4- \alpha _1 \beta _8)\\
-2 \alpha _3 \beta _2-\sqrt{6}( \alpha _1 \beta _6+ \alpha _2 \beta _7)
\end{pmatrix}\\
  & \\[-0.16in]
~\bf{6}:
\begin{pmatrix}
 \alpha _1\beta _1-\sqrt{3} \alpha _1\beta _2+\sqrt{2} \left(\alpha _3 \beta _6-\alpha _2 \beta _8\right)\\
\alpha _2\beta _1+\sqrt{3} \alpha _2\beta _2-\sqrt{2} \left(\alpha _1 \beta _3+\alpha _3 \beta _7\right)\\
2 \left(\alpha _1 \beta _4+\alpha _3 \beta _8\right)\\
\sqrt{2} \left(\alpha _1 \beta _5-\alpha _2 \beta _4\right)-2 \alpha _3 \beta _1\\
2 \left(\alpha _3 \beta _3-\alpha _2 \beta _5\right)\\
2 \left(\alpha _1 \beta _7-\alpha _2 \beta _6\right)
\end{pmatrix}
~~ &  ~\bf{6}:
\begin{pmatrix}
2 \alpha _1 \beta _4-2 \alpha _2 \beta _5\\
2 \alpha _3 \beta _8-2 \alpha _2 \beta _6\\
2 \alpha _3 \beta _1+\sqrt{2} \left(\alpha _1 \beta _6-\alpha _2 \beta _7\right)\\
2 \left(\alpha _3 \beta _3+\alpha _1 \beta _7\right)\\
-\alpha _2 \beta _1+\sqrt{3} \alpha _2\beta _2-\sqrt{2} \left(\alpha _3 \beta _4+\alpha _1 \beta _8\right)\\
 \sqrt{3} \alpha _1\beta _2-\alpha _1\beta _1+\sqrt{2} \left(\alpha _3 \beta _5-\alpha _2 \beta _3\right)
\end{pmatrix}\\
  & \\[-0.16in]
~\bf{7}:
\begin{pmatrix}
4 \left(-\alpha _3 \beta _5+\alpha _2 \beta _7+\alpha _1 \beta _8\right)\\
 5 \alpha _1\beta _1-\sqrt{3} \alpha _1\beta _2+\sqrt{2} \left(3 \alpha _2 \beta _8-\alpha _3 \beta _6\right)\\
\sqrt{2} \left(\alpha _1 \beta _3+3 \alpha _3 \beta _7\right)- \alpha _2\beta _1+3 \sqrt{3} \alpha _2\beta _2\\
2 \sqrt{2} \left(2 \alpha _2 \beta _3+\alpha _1 \beta _4-\alpha _3 \beta _8\right)\\
\sqrt{2} \left(\alpha _2 \beta _4-3 \alpha _1 \beta _5\right)-2  \left(2 \alpha _3\beta _1+\sqrt{3} \alpha _3\beta _2\right)\\
2 \sqrt{2} \left(\alpha _3 \beta _3+\alpha _2 \beta _5-2 \alpha _1 \beta _6\right)\\
2 \sqrt{2} \left(2 \alpha _3 \beta _4-\alpha _2 \beta _6-\alpha _1 \beta _7\right)
\end{pmatrix}
~~ &
~\bf{7}:
\begin{pmatrix}
4 \left(\alpha _1 \beta _3+\alpha _2 \beta _4-\alpha _3 \beta _6\right)\\
-2 \sqrt{2} \left(\alpha _1 \beta _4+\alpha _2 \beta _5-2 \alpha _3 \beta _7\right)\\
2 \sqrt{2} \left(-2 \alpha _1 \beta _5+\alpha _2 \beta _6+\alpha _3 \beta _8\right)\\
2  \left(2 \alpha _3\beta _1+\sqrt{3} \alpha _3\beta _2\right)+\sqrt{2} \left(\alpha _2 \beta _7-3 \alpha _1 \beta _6\right)\\
2 \sqrt{2} \left(-\alpha _3 \beta _3+\alpha _1 \beta _7+2 \alpha _2 \beta _8\right)\\
 \alpha _2\beta _1-3 \sqrt{3} \alpha _2\beta _2+\sqrt{2} \left(3 \alpha _3 \beta _4+\alpha _1 \beta _8\right)\\
 \sqrt{3} \alpha _1\beta _2-5 \alpha _1\beta _1+\sqrt{2} \left(3 \alpha _2 \beta _3-\alpha _3 \beta _5\right)
\end{pmatrix}
~  \\
 &  \\[-0.16in]
~\bf{8}:
\begin{pmatrix}
-\alpha _3 \beta _5-2 \alpha _2 \beta _7+\alpha _1 \beta _8\\
\sqrt{3} \left(\alpha _3 \beta _5+\alpha _1 \beta _8\right)\\
 \alpha _1\beta _1+\sqrt{3} \alpha _1\beta _2+\sqrt{2} \alpha _3 \beta _6\\
-2 \alpha _2 \beta _1-\sqrt{2} \alpha _1 \beta _3\\
-\sqrt{2} \left(\alpha _2 \beta _3-\alpha _1 \beta _4+\alpha _3 \beta _8\right)\\
\sqrt{3} \alpha _3\beta _2-\alpha _3\beta _1+\sqrt{2} \alpha _2 \beta _4\\
-\sqrt{2} \left(\alpha _3 \beta _3+\alpha _2 \beta _5+\alpha _1 \beta _6\right)\\
\sqrt{2} \left(\alpha _3 \beta _4+\alpha _2 \beta _6+\alpha _1 \beta _7\right)
\end{pmatrix}
~~ &
~\bf{8}:
\begin{pmatrix}
\alpha _1 \beta _3-2 \alpha _2 \beta _4-\alpha _3 \beta _6\\
\sqrt{3} \left(\alpha _1 \beta _3+\alpha _3 \beta _6\right)\\
-\sqrt{2} \left(\alpha _1 \beta _4+\alpha _2 \beta _5+\alpha _3 \beta _7\right)\\
\sqrt{2} \left(\alpha _1 \beta _5+\alpha _2 \beta _6+\alpha _3 \beta _8\right)\\
\sqrt{3} \alpha _3 \beta _2-\alpha _3 \beta _1-\sqrt{2} \alpha _2 \beta _7\\
\sqrt{2} \left(\alpha _3 \beta _3-\alpha _1 \beta _7+\alpha _2 \beta _8\right)\\
\sqrt{2} \alpha _1 \beta _8-2 \alpha _2 \beta _1\\
\alpha _1\beta _1+\sqrt{3} \alpha _1\beta _2-\sqrt{2} \alpha _3 \beta _5
\end{pmatrix}
~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|} \hline\hline
~\bf{6}\otimes\bf{6}=\bf{1_{S}}\oplus\bf{6_{S,1}}\oplus\bf{6_{S,2}}\oplus\bf{7_{A}}\oplus\bf{8_{S}}\oplus\bf{8}_{A}~ \\ \hline \\[-0.16in]
~\mathbf{1_{S}}: \alpha _6 \beta _1+\alpha _5 \beta _2+\alpha _4 \beta _3+\alpha _3 \beta _4+\alpha _2 \beta _5+\alpha _1 \beta _6 ~ \\
~\bf{6_{S,1}}:
\begin{pmatrix}
\sqrt{2} \left(\alpha _5 \beta _3-\alpha _4 \beta _4+\alpha _3 \beta _5\right)\\
\sqrt{2} \left(-\alpha _1 \beta _1+\alpha _6 \beta _3+\alpha _3 \beta _6\right)\\
\alpha _2 \beta _1+\alpha _1 \beta _2-\sqrt{2} \left(\alpha _6 \beta _4+\alpha _4 \beta _6\right)\\
\sqrt{2} \left(-\alpha _2 \beta _2+\alpha _6 \beta _5+\alpha _5 \beta _6\right)\\
\alpha _4 \beta _1-\sqrt{2} \alpha _3 \beta _2-\sqrt{2} \alpha _2 \beta _3+\alpha _1 \beta _4\\
-\sqrt{2} \alpha _5 \beta _1+\alpha _4 \beta _2+\alpha _2 \beta _4-\sqrt{2} \alpha _1 \beta _5
\end{pmatrix}
~ \\
~\bf{6_{S,2}}:
\begin{pmatrix}
\sqrt{2} \alpha _6 \beta _2-\alpha _5 \beta _3-\alpha _3 \beta _5+\sqrt{2} \alpha _2 \beta _6\\
-\alpha _6 \beta _3+\sqrt{2} \alpha _5 \beta _4+\sqrt{2} \alpha _4 \beta _5-\alpha _3 \beta _6\\
-\sqrt{2} \left(\alpha _2 \beta _1+\alpha _1 \beta _2-\alpha _5 \beta _5\right)\\
\sqrt{2} \alpha _3 \beta _1+\sqrt{2} \alpha _1 \beta _3-\alpha _6 \beta _5-\alpha _5 \beta _6\\
-\sqrt{2} \left(\alpha _4 \beta _1+\alpha _1 \beta _4-\alpha _6 \beta _6\right)\\
-\sqrt{2} \left(\alpha _4 \beta _2-\alpha _3 \beta _3+\alpha _2 \beta _4\right)
\end{pmatrix}
~ \\
~\bf{7_{A}}:
\begin{pmatrix}
\alpha _6 \beta _1+\alpha _5 \beta _2-\alpha _4 \beta _3+\alpha _3 \beta _4-\alpha _2 \beta _5-\alpha _1 \beta _6\\
\sqrt{2} \alpha _6 \beta _2+\alpha _5 \beta _3-\alpha _3 \beta _5-\sqrt{2} \alpha _2 \beta _6\\
-\alpha _6 \beta _3+\sqrt{2} \alpha _5 \beta _4-\sqrt{2} \alpha _4 \beta _5+\alpha _3 \beta _6\\
\alpha _2 \beta _1-\alpha _1 \beta _2+\sqrt{2} \left(\alpha _6 \beta _4-\alpha _4 \beta _6\right)\\
\sqrt{2} \alpha _3 \beta _1-\sqrt{2} \alpha _1 \beta _3+\alpha _6 \beta _5-\alpha _5 \beta _6\\
-\alpha _4 \beta _1+\sqrt{2} \alpha _3 \beta _2-\sqrt{2} \alpha _2 \beta _3+\alpha _1 \beta _4\\
\sqrt{2} \alpha _5 \beta _1+\alpha _4 \beta _2-\alpha _2 \beta _4-\sqrt{2} \alpha _1 \beta _5
\end{pmatrix}
 ~ \\
~\bf{8}_{S}:
\begin{pmatrix}
 \sqrt{3} \left(\alpha _6 \beta _1-3 \alpha _5 \beta _2+2 \alpha _4 \beta _3+2 \alpha _3 \beta _4-3 \alpha _2 \beta _5+\alpha _1 \beta _6\right)\\
5 \alpha _6 \beta _1-\alpha _5 \beta _2-4 \alpha _4 \beta _3-4 \alpha _3 \beta _4-\alpha _2 \beta _5+5 \alpha _1 \beta _6\\
-\sqrt{3} \left(\sqrt{2} \alpha _6 \beta _2+2 \alpha _5 \beta _3+4 \alpha _4 \beta _4+2 \alpha _3 \beta _5+\sqrt{2} \alpha _2 \beta _6\right)\\
-\sqrt{3} \left(4 \alpha _1 \beta _1+2 \alpha _6 \beta _3+\sqrt{2} \alpha _5 \beta _4+\sqrt{2} \alpha _4 \beta _5+2 \alpha _3 \beta _6\right)\\
-\sqrt{3} \left(2 \alpha _2 \beta _1+2 \alpha _1 \beta _2+\sqrt{2} \alpha _6 \beta _4+4 \alpha _5 \beta _5+\sqrt{2} \alpha _4 \beta _6\right)\\
\sqrt{3} \left(\sqrt{2} \alpha _3 \beta _1+4 \alpha _2 \beta _2+\sqrt{2} \alpha _1 \beta _3+2 \alpha _6 \beta _5+2 \alpha _5 \beta _6\right)\\
\sqrt{3} \left(2 \alpha _4 \beta _1+\sqrt{2} \alpha _3 \beta _2+\sqrt{2} \alpha _2 \beta _3+2 \alpha _1 \beta _4+4 \alpha _6 \beta _6\right)\\
\sqrt{3} \left(\sqrt{2} \alpha _5 \beta _1+2 \alpha _4 \beta _2+4 \alpha _3 \beta _3+2 \alpha _2 \beta _4+\sqrt{2} \alpha _1 \beta _5\right)
\end{pmatrix}
~ \\
~\bf{8}_{A}:
\begin{pmatrix}
-\alpha _6 \beta _1-\alpha _5 \beta _2-2 \alpha _4 \beta _3+2 \alpha _3 \beta _4+\alpha _2 \beta _5+\alpha _1 \beta _6\\
\sqrt{3} \left(\alpha _6 \beta _1-\alpha _5 \beta _2+\alpha _2 \beta _5-\alpha _1 \beta _6\right)\\
\sqrt{2} \alpha _6 \beta _2-2 \alpha _5 \beta _3+2 \alpha _3 \beta _5-\sqrt{2} \alpha _2 \beta _6\\
2 \alpha _6 \beta _3+\sqrt{2} \alpha _5 \beta _4-\sqrt{2} \alpha _4 \beta _5-2 \alpha _3 \beta _6\\
-2 \alpha _2 \beta _1+2 \alpha _1 \beta _2+\sqrt{2} \left(\alpha _6 \beta _4-\alpha _4 \beta _6\right)\\
-\sqrt{2} \alpha _3 \beta _1+\sqrt{2} \alpha _1 \beta _3+2 \alpha _6 \beta _5-2 \alpha _5 \beta _6\\
-2 \alpha _4 \beta _1-\sqrt{2} \alpha _3 \beta _2+\sqrt{2} \alpha _2 \beta _3+2 \alpha _1 \beta _4\\
-\sqrt{2} \alpha _5 \beta _1+2 \alpha _4 \beta _2-2 \alpha _2 \beta _4+\sqrt{2} \alpha _1 \beta _5
 \end{pmatrix}.~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|} \hline\hline
~\bf{6}\otimes\bf{7}=\bf{3}\oplus\bf{\bar{3}}\oplus\bf{6}\oplus\bf{7_{1}}\oplus\bf{7_{2}}\oplus\bf{8}_{1}\oplus\bf{8}_{2}~ \\ \hline \\[-0.16in]
~\bf{3}:
\begin{pmatrix}
2 \alpha _1 \beta _1-2 \alpha _6 \beta _3+3 \alpha _5 \beta _4-2 \sqrt{2} \alpha _4 \beta _5-\alpha _3 \beta _6-\sqrt{2} \alpha _2 \beta _7\\
2 \alpha _2 \beta _1-2 \sqrt{2} \alpha _1 \beta _2-\alpha _6 \beta _4-2 \alpha _5 \beta _5-\sqrt{2} \alpha _4 \beta _6+3 \alpha _3 \beta _7\\
2 \alpha _4 \beta _1-2 \alpha _3 \beta _2-2 \sqrt{2} \alpha _2 \beta _3-\sqrt{2} \alpha _1 \beta _4+3 \alpha _6 \beta _6-\alpha _5 \beta _7
\end{pmatrix}~ \\
~\bf{\bar{3}}:
\begin{pmatrix}
2 \alpha _6 \beta _1-\sqrt{2} \alpha _5 \beta _2-\alpha _4 \beta _3-2 \sqrt{2} \alpha _3 \beta _4+3 \alpha _2 \beta _5-2 \alpha _1 \beta _6\\
2 \alpha _5 \beta _1+3 \alpha _4 \beta _2-\sqrt{2} \alpha _3 \beta _3-2 \alpha _2 \beta _4-\alpha _1 \beta _5-2 \sqrt{2} \alpha _6 \beta _7\\
2 \alpha _3 \beta _1-\alpha _2 \beta _2+3 \alpha _1 \beta _3-\sqrt{2} \alpha _6 \beta _5-2 \sqrt{2} \alpha _5 \beta _6-2 \alpha _4 \beta _7
\end{pmatrix}
~ \\
~\bf{6}:
\begin{pmatrix}
\alpha _1 \beta _1+\alpha _5 \beta _4+\sqrt{2} \alpha _4 \beta _5-\alpha _3 \beta _6+\sqrt{2} \alpha _2 \beta _7\\
\alpha _2 \beta _1+\sqrt{2} \alpha _1 \beta _2-\alpha _6 \beta _4+\sqrt{2} \alpha _4 \beta _6+\alpha _3 \beta _7\\
-\alpha _3 \beta _1+\alpha _2 \beta _2-\alpha _1 \beta _3-\sqrt{2} \alpha _6 \beta _5-\sqrt{2} \alpha _5 \beta _6\\
\alpha _4 \beta _1+\sqrt{2} \alpha _2 \beta _3+\sqrt{2} \alpha _1 \beta _4+\alpha _6 \beta _6-\alpha _5 \beta _7\\
-\alpha _5 \beta _1-\alpha _4 \beta _2-\sqrt{2} \alpha _3 \beta _3+\alpha _1 \beta _5-\sqrt{2} \alpha _6 \beta _7\\
-\alpha _6 \beta _1-\sqrt{2} \alpha _5 \beta _2+\alpha _4 \beta _3-\sqrt{2} \alpha _3 \beta _4-\alpha _2 \beta _5
\end{pmatrix}
~ \\
~\bf{7_{1}}:
\begin{pmatrix}
2 \left(\alpha _6 \beta _2+\alpha _5 \beta _3+\alpha _3 \beta _5\right)\\
\sqrt{2} \alpha _5 \beta _4+2 \alpha _4 \beta _5+\sqrt{2} \alpha _3 \beta _6-2 \alpha _2 \beta _7\\
2 \alpha _1 \beta _2+\sqrt{2} \alpha _6 \beta _4-2 \alpha _4 \beta _6+\sqrt{2} \alpha _3 \beta _7\\
2 \alpha _3 \beta _1-\alpha _2 \beta _2-\alpha _1 \beta _3-\sqrt{2} \alpha _6 \beta _5+2 \alpha _4 \beta _7\\
2 \alpha _2 \beta _3-2 \alpha _1 \beta _4+\sqrt{2} \left(\alpha _6 \beta _6+\alpha _5 \beta _7\right)\\
2 \alpha _5 \beta _1-\alpha _4 \beta _2-\sqrt{2} \alpha _3 \beta _3+2 \alpha _2 \beta _4-\alpha _1 \beta _5\\
2 \alpha _6 \beta _1-\sqrt{2} \alpha _5 \beta _2-\alpha _4 \beta _3-\alpha _2 \beta _5+2 \alpha _1 \beta _6
\end{pmatrix}
 ~ \\
~\bf{7_{2}}:
\begin{pmatrix}
2 \left(\alpha _4 \beta _4+\alpha _2 \beta _6+\alpha _1 \beta _7\right)\\
2 \alpha _1 \beta _1+2 \alpha _6 \beta _3-\alpha _5 \beta _4-\alpha _3 \beta _6-\sqrt{2} \alpha _2 \beta _7\\
2 \alpha _2 \beta _1-\alpha _6 \beta _4+2 \alpha _5 \beta _5-\sqrt{2} \alpha _4 \beta _6-\alpha _3 \beta _7\\
\sqrt{2} \alpha _2 \beta _2+\sqrt{2} \alpha _1 \beta _3-2 \alpha _6 \beta _5+2 \alpha _5 \beta _6\\
2 \alpha _4 \beta _1+2 \alpha _3 \beta _2-\sqrt{2} \alpha _1 \beta _4-\alpha _6 \beta _6-\alpha _5 \beta _7\\
\sqrt{2} \alpha _4 \beta _2-2 \alpha _3 \beta _3+\sqrt{2} \alpha _1 \beta _5+2 \alpha _6 \beta _7\\
-2 \alpha _5 \beta _2+\sqrt{2} \alpha _4 \beta _3+2 \alpha _3 \beta _4+\sqrt{2} \alpha _2 \beta _5
\end{pmatrix}
~  \\
~\bf{8}_{1}:
\begin{pmatrix}
3 \sqrt{2} \alpha _6 \beta _2-3 \sqrt{2} \alpha _5 \beta _3+2 \alpha _4 \beta _4-\alpha _2 \beta _6-\alpha _1 \beta _7\\
\sqrt{3} \left(\sqrt{2} \alpha _6 \beta _2+\sqrt{2} \alpha _5 \beta _3-2 \sqrt{2} \alpha _3 \beta _5-\alpha _2 \beta _6+\alpha _1 \beta _7\right)\\
4 \alpha _1 \beta _1-2 \alpha _6 \beta _3-2 \alpha _5 \beta _4+4 \alpha _3 \beta _6+\sqrt{2} \alpha _2 \beta _7\\
4 \alpha _2 \beta _1+4 \alpha _6 \beta _4-2 \alpha _5 \beta _5+\sqrt{2} \alpha _4 \beta _6-2 \alpha _3 \beta _7\\
2 \sqrt{2} \alpha _2 \beta _2+2 \sqrt{2} \alpha _1 \beta _3+2 \alpha _6 \beta _5-2 \alpha _5 \beta _6+3 \sqrt{2} \alpha _4 \beta _7\\
-4 \alpha _4 \beta _1+2 \alpha _3 \beta _2-\sqrt{2} \alpha _1 \beta _4+2 \alpha _6 \beta _6-4 \alpha _5 \beta _7\\
-2 \sqrt{2} \alpha _4 \beta _2-2 \alpha _3 \beta _3-3 \sqrt{2} \alpha _2 \beta _4-2 \sqrt{2} \alpha _1 \beta _5+2 \alpha _6 \beta _7\\
-2 \alpha _5 \beta _2-2 \sqrt{2} \alpha _4 \beta _3+2 \alpha _3 \beta _4-2 \sqrt{2} \alpha _2 \beta _5-3 \sqrt{2} \alpha _1 \beta _6
\end{pmatrix}
~ \\
~\bf{8}_{2}:
\begin{pmatrix}
\alpha _6 \beta _2+\alpha _5 \beta _3-2 \alpha _3 \beta _5+3 \sqrt{2} \left(\alpha _2 \beta _6-\alpha _1 \beta _7\right)\\
\sqrt{3} \left(- \alpha _6 \beta _2+ \alpha _5 \beta _3+2\sqrt{2} \alpha _4 \beta _4-\sqrt{2} \alpha _2 \beta _6-\sqrt{2} \alpha _1 \beta _7\right)\\
\sqrt{2} \left(-3 \alpha _6 \beta _3-2 \alpha _5 \beta _4+\sqrt{2} \alpha _4 \beta _5-2 \alpha _3 \beta _6-\sqrt{2} \alpha _2 \beta _7\right)\\
2 \alpha _1 \beta _2-\sqrt{2} \left(2 \alpha _6 \beta _4+3 \alpha _5 \beta _5+\sqrt{2} \alpha _4 \beta _6+2 \alpha _3 \beta _7\right)\\
-4 \alpha _3 \beta _1-4 \alpha _2 \beta _2+2 \alpha _1 \beta _3-\sqrt{2} \alpha _6 \beta _5+2 \alpha _4 \beta _7\\
3 \sqrt{2} \alpha _3 \beta _2-2 \alpha _2 \beta _3+2 \alpha _1 \beta _4+2 \sqrt{2} \left(\alpha _6 \beta _6+\alpha _5 \beta _7\right)\\
4 \alpha _5 \beta _1-2 \alpha _4 \beta _2+\sqrt{2} \alpha _3 \beta _3-2 \alpha _2 \beta _4+4 \alpha _1 \beta _5\\
4 \alpha _6 \beta _1+\sqrt{2} \alpha _5 \beta _2+4 \alpha _4 \beta _3-2 \alpha _2 \beta _5-2 \alpha _1 \beta _6
 \end{pmatrix}.~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|} \hline\hline
~\bf{6}\otimes\bf{8}=\bf{3}\oplus\bf{\bar{3}}\oplus\bf{6_1}\oplus\bf{6_2}\oplus\bf{7_{1}}\oplus\bf{7_{2}}\oplus\bf{8}_{1}\oplus\bf{8}_{2}~ \\ \hline \\[-0.16in]
~\bf{3}:
\begin{pmatrix}
\alpha _1 \beta _1-\sqrt{3} \alpha _1 \beta _2-2 \alpha _6 \beta _4-\sqrt{2} \alpha _4 \beta _6-2 \alpha _3 \beta _7+\sqrt{2} \alpha _2 \beta _8\\
\alpha _2 \beta _1+\sqrt{3} \alpha _2 \beta _2+\sqrt{2} \alpha _1 \beta _3+2 \alpha _6 \beta _5+2 \alpha _5 \beta _6+\sqrt{2} \alpha _4 \beta _7\\
-2 \alpha _4 \beta _1-2 \alpha _3 \beta _3+\sqrt{2} \alpha _2 \beta _4-\sqrt{2} \alpha _1 \beta _5-2 \alpha _5 \beta _8
\end{pmatrix}~ \\
~\bf{\bar{3}}:
\begin{pmatrix}
\alpha _6 \beta _1-\sqrt{3} \alpha _6 \beta _2-\sqrt{2} \alpha _5 \beta _3+2 \alpha _4 \beta _4+\sqrt{2} \alpha _3 \beta _5+2 \alpha _1 \beta _7\\
\alpha _5 \beta _1+\sqrt{3} \alpha _5 \beta _2-\sqrt{2} \alpha _3 \beta _4-2 \alpha _2 \beta _5-2 \alpha _1 \beta _6-\sqrt{2} \alpha _6 \beta _8\\
-2 \alpha _3 \beta _1+2 \alpha _2 \beta _3+\sqrt{2} \alpha _6 \beta _6-\sqrt{2} \alpha _5 \beta _7+2 \alpha _4 \beta _8
\end{pmatrix}
~ \\
~\bf{6_1}:
\begin{pmatrix}
4 \alpha _1 \beta _2-2 \sqrt{3} \alpha _6 \beta _4-2 \sqrt{3} \alpha _5 \beta _5\\
-2 \sqrt{3} \alpha _2 \beta _1-2 \alpha _2 \beta _2+2 \sqrt{3} \alpha _5 \beta _6+2 \sqrt{3} \alpha _3 \beta _8\\
-2 \alpha _3 \beta _2-2 \sqrt{3} \alpha _2 \beta _3+\sqrt{6} \alpha _6 \beta _6+\sqrt{6} \alpha _5 \beta _7+2 \sqrt{3} \alpha _4 \beta _8\\
2 \sqrt{3} \alpha _4 \beta _1-2 \alpha _4 \beta _2-2 \sqrt{3} \alpha _3 \beta _3+2 \sqrt{3} \alpha _6 \beta _7\\
-\sqrt{3} \alpha _5 \beta _1+\alpha _5 \beta _2-\sqrt{6} \alpha _3 \beta _4-2 \sqrt{3} \alpha _2 \beta _5+2 \sqrt{3} \alpha _1 \beta _6+\sqrt{6} \alpha _6 \beta _8\\
\sqrt{3} \alpha _6 \beta _1+\alpha _6 \beta _2-\sqrt{6} \alpha _5 \beta _3-2 \sqrt{3} \alpha _4 \beta _4-\sqrt{6} \alpha _3 \beta _5+2 \sqrt{3} \alpha _1 \beta _7
\end{pmatrix}
~ \\
~\bf{6_2}:
\begin{pmatrix}
\alpha _1 \beta _1-\sqrt{3} \alpha _1 \beta _2+2 \alpha _5 \beta _5+\sqrt{2} \alpha _4 \beta _6+2 \alpha _3 \beta _7+\sqrt{2} \alpha _2 \beta _8\\
\alpha _2 \beta _1+\sqrt{3} \alpha _2 \beta _2-\sqrt{2} \alpha _1 \beta _3-2 \alpha _6 \beta _5+\sqrt{2} \alpha _4 \beta _7-2 \alpha _3 \beta _8\\
2 \alpha _3 \beta _1+2 \alpha _2 \beta _3-2 \alpha _1 \beta _4-\sqrt{2} \alpha _6 \beta _6-\sqrt{2} \alpha _5 \beta _7\\
-2 \alpha _4 \beta _1-\sqrt{2} \alpha _2 \beta _4-\sqrt{2} \alpha _1 \beta _5-2 \alpha _6 \beta _7+2 \alpha _5 \beta _8\\
-\alpha _5 \beta _1-\sqrt{3} \alpha _5 \beta _2-2 \alpha _4 \beta _3+\sqrt{2} \alpha _3 \beta _4-2 \alpha _1 \beta _6-\sqrt{2} \alpha _6 \beta _8\\
-\alpha _6 \beta _1+\sqrt{3} \alpha _6 \beta _2+\sqrt{2} \alpha _5 \beta _3+2 \alpha _4 \beta _4+\sqrt{2} \alpha _3 \beta _5+2 \alpha _2 \beta _6
\end{pmatrix}
~ \\
~\bf{7_{1}}:
\begin{pmatrix}
4 \left(-\alpha _4 \beta _5+\alpha _2 \beta _7+\alpha _1 \beta _8\right)\\
\alpha _1 \beta _1-\sqrt{3} \alpha _1 \beta _2+2 \alpha _6 \beta _4-4 \alpha _5 \beta _5+3 \sqrt{2} \alpha _4 \beta _6-2 \alpha _3 \beta _7+\sqrt{2} \alpha _2 \beta _8\\
\alpha _2 \beta _1+\sqrt{3} \alpha _2 \beta _2-3 \sqrt{2} \alpha _1 \beta _3+2 \alpha _6 \beta _5-2 \alpha _5 \beta _6+\sqrt{2} \alpha _4 \beta _7+4 \alpha _3 \beta _8\\
2 \sqrt{6} \alpha _3 \beta _2-2 \sqrt{2} \alpha _2 \beta _3-2 \sqrt{2} \alpha _1 \beta _4+2 \alpha _6 \beta _6-2 \alpha _5 \beta _7\\
-2 \alpha _4 \beta _1+2 \alpha _3 \beta _3-3 \sqrt{2} \alpha _2 \beta _4-\sqrt{2} \alpha _1 \beta _5+4 \alpha _6 \beta _7-2 \alpha _5 \beta _8\\
3 \sqrt{2} \alpha _5 \beta _1-\sqrt{6} \alpha _5 \beta _2-2 \sqrt{2} \alpha _4 \beta _3-2 \alpha _3 \beta _4+2 \sqrt{2} \alpha _1 \beta _6-2 \alpha _6 \beta _8\\
-3 \sqrt{2} \alpha _6 \beta _1-\sqrt{6} \alpha _6 \beta _2-2 \alpha _5 \beta _3-2 \sqrt{2} \alpha _4 \beta _4+2 \alpha _3 \beta _5+2 \sqrt{2} \alpha _2 \beta _6
\end{pmatrix}
 ~ \\
~\bf{7_{2}}:
\begin{pmatrix}
-4 \left(\alpha _6 \beta _3+\alpha _5 \beta _4-\alpha _3 \beta _6\right)\\
-3 \sqrt{2} \alpha _1 \beta _1-\sqrt{6} \alpha _1 \beta _2-2 \sqrt{2} \alpha _5 \beta _5-2 \alpha _4 \beta _6+2 \sqrt{2} \alpha _3 \beta _7+2 \alpha _2 \beta _8\\
3 \sqrt{2} \alpha _2 \beta _1-\sqrt{6} \alpha _2 \beta _2+2 \alpha _1 \beta _3-2 \sqrt{2} \alpha _6 \beta _5+2 \alpha _4 \beta _7+2 \sqrt{2} \alpha _3 \beta _8\\
-2 \alpha _3 \beta _1+2 \alpha _2 \beta _3-4 \alpha _1 \beta _4+\sqrt{2} \alpha _6 \beta _6+3 \sqrt{2} \alpha _5 \beta _7-2 \alpha _4 \beta _8\\
2 \sqrt{6} \alpha _4 \beta _2+2 \alpha _2 \beta _4-2 \alpha _1 \beta _5+2 \sqrt{2} \alpha _6 \beta _7+2 \sqrt{2} \alpha _5 \beta _8\\
\alpha _5 \beta _1+\sqrt{3} \alpha _5 \beta _2-4 \alpha _4 \beta _3-\sqrt{2} \alpha _3 \beta _4+2 \alpha _2 \beta _5-2 \alpha _1 \beta _6+3 \sqrt{2} \alpha _6 \beta _8\\
\alpha _6 \beta _1-\sqrt{3} \alpha _6 \beta _2-\sqrt{2} \alpha _5 \beta _3+2 \alpha _4 \beta _4-3 \sqrt{2} \alpha _3 \beta _5+4 \alpha _2 \beta _6-2 \alpha _1 \beta _7
\end{pmatrix}
~  \\
~\bf{8}_{1}:
\begin{pmatrix}
\sqrt{2} \alpha _6 \beta _3+\sqrt{2} \alpha _5 \beta _4+3 \alpha _4 \beta _5+2 \sqrt{2} \alpha _3 \beta _6+3 \alpha _1 \beta _8\\
-\sqrt{6} \alpha _6 \beta _3+\sqrt{6} \alpha _5 \beta _4+\sqrt{3} \alpha _4 \beta _5+2 \sqrt{3} \alpha _2 \beta _7-\sqrt{3} \alpha _1 \beta _8\\
-3 \alpha _1 \beta _1+\sqrt{3} \alpha _1 \beta _2+2 \alpha _5 \beta _5+\sqrt{2} \alpha _4 \beta _6-2 \alpha _3 \beta _7+2 \sqrt{2} \alpha _2 \beta _8\\
-2 \sqrt{3} \alpha _2 \beta _2-\sqrt{2} \alpha _1 \beta _3+2 \alpha _6 \beta _5+2 \sqrt{2} \alpha _4 \beta _7-2 \alpha _3 \beta _8\\
-2 \sqrt{2} \alpha _3 \beta _1-\sqrt{2} \alpha _2 \beta _3-\sqrt{2} \alpha _1 \beta _4-4 \alpha _6 \beta _6+\sqrt{2} \alpha _4 \beta _8\\
-3 \alpha _4 \beta _1-\sqrt{3} \alpha _4 \beta _2+\sqrt{2} \alpha _2 \beta _4+2 \sqrt{2} \alpha _1 \beta _5+2 \alpha _6 \beta _7+2 \alpha _5 \beta _8\\
-\sqrt{2} \alpha _5 \beta _1-\sqrt{6} \alpha _5 \beta _2+\sqrt{2} \alpha _4 \beta _3-4 \alpha _3 \beta _4+\sqrt{2} \alpha _2 \beta _5-\sqrt{2} \alpha _1 \beta _6\\
-\sqrt{2} \alpha _6 \beta _1+\sqrt{6} \alpha _6 \beta _2-4 \alpha _5 \beta _3+\sqrt{2} \alpha _4 \beta _4-\sqrt{2} \alpha _2 \beta _6-\sqrt{2} \alpha _1 \beta _7
\end{pmatrix}
~ \\
~\bf{8}_{2}:
\begin{pmatrix}
3 \alpha _6 \beta _3+2 \sqrt{2} \alpha _4 \beta _5+3 \alpha _3 \beta _6+\sqrt{2} \alpha _2 \beta _7+\sqrt{2} \alpha _1 \beta _8\\
-\sqrt{3} \alpha _6 \beta _3+2 \sqrt{3} \alpha _5 \beta _4+\sqrt{3} \alpha _3 \beta _6+\sqrt{6} \alpha _2 \beta _7-\sqrt{6} \alpha _1 \beta _8\\
-\sqrt{2} \alpha _1 \beta _1+\sqrt{6} \alpha _1 \beta _2+\sqrt{2} \alpha _6 \beta _4+\sqrt{2} \alpha _5 \beta _5-\sqrt{2} \alpha _3 \beta _7+4 \alpha _2 \beta _8\\
-\sqrt{2} \alpha _2 \beta _1-\sqrt{6} \alpha _2 \beta _2+\sqrt{2} \alpha _6 \beta _5-\sqrt{2} \alpha _5 \beta _6+4 \alpha _4 \beta _7-\sqrt{2} \alpha _3 \beta _8\\
-3 \alpha _3 \beta _1-\sqrt{3} \alpha _3 \beta _2-2 \alpha _2 \beta _3-2 \alpha _1 \beta _4-2 \sqrt{2} \alpha _6 \beta _6-\sqrt{2} \alpha _5 \beta _7\\
-2 \sqrt{2} \alpha _4 \beta _1-\sqrt{2} \alpha _3 \beta _3+4 \alpha _1 \beta _5+\sqrt{2} \alpha _6 \beta _7+\sqrt{2} \alpha _5 \beta _8\\
-2 \sqrt{3} \alpha _5 \beta _2+2 \alpha _4 \beta _3-2 \sqrt{2} \alpha _3 \beta _4-2 \alpha _1 \beta _6+\sqrt{2} \alpha _6 \beta _8\\
-3 \alpha _6 \beta _1+\sqrt{3} \alpha _6 \beta _2-2 \sqrt{2} \alpha _5 \beta _3+2 \alpha _4 \beta _4-\sqrt{2} \alpha _3 \beta _5-2 \alpha _2 \beta _6
 \end{pmatrix}.~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|} \hline\hline
~\bf{7}\otimes\bf{7}=\bf{1_S}\oplus\bf{3_A}\oplus\bf{\bar{3}_A}\oplus\bf{6_{S,1}}\oplus\bf{6_{S,2}}\oplus\bf{7_{S}}\oplus\bf{7_{A}}\oplus\bf{8}_{S}\oplus\bf{8}_{A}~ \\ \hline \\[-0.16in]
~{\bf1_S}: \alpha _1 \beta _1+\alpha _7 \beta _2+\alpha _6 \beta _3+\alpha _5 \beta_4+\alpha _4 \beta _5+\alpha _3 \beta _6+\alpha _2 \beta _7~\\
~{\bf 3_A}:
\begin{pmatrix}
 -\sqrt{2} \alpha _2 \beta _1+\sqrt{2} \alpha _1 \beta _2+2 \alpha _7 \beta_3+\alpha _6 \beta _4-\alpha _4 \beta _6-2 \alpha _3 \beta _7 \\
 -\sqrt{2} \alpha _3 \beta _1+\sqrt{2} \alpha _1 \beta _3-\alpha _7 \beta _4+2\alpha _6 \beta _5-2 \alpha _5 \beta _6+\alpha _4 \beta _7 \\
 -\sqrt{2} \alpha _5 \beta _1+2 \alpha _4 \beta _2-2 \alpha _2 \beta
   _4+\sqrt{2} \alpha _1 \beta _5+\alpha _7 \beta _6-\alpha _6 \beta _7
\end{pmatrix}~ \\
~{\bf\bar{3}_A}:
\begin{pmatrix}
 -\sqrt{2} \alpha _7 \beta _1-2 \alpha _6 \beta _2-\alpha _5 \beta _3+\alpha
   _3 \beta _5+2 \alpha _2 \beta _6+\sqrt{2} \alpha _1 \beta _7 \\
 -\sqrt{2} \alpha _6 \beta _1+\alpha _5 \beta _2-2 \alpha _4 \beta _3+2 \alpha
   _3 \beta _4-\alpha _2 \beta _5+\sqrt{2} \alpha _1 \beta _6 \\
 -\sqrt{2} \alpha _4 \beta _1-\alpha _3 \beta _2+\alpha _2 \beta _3+\sqrt{2}
   \alpha _1 \beta _4-2 \alpha _7 \beta _5+2 \alpha _5 \beta _7
\end{pmatrix}
~ \\
~\bf{6_{S,1}}:
\begin{pmatrix}
2 \alpha _2 \beta _1+2 \alpha _1 \beta _2+\sqrt{2} \left(\alpha _6 \beta _4-\alpha _5 \beta _5+\alpha _4 \beta _6\right)\\
2 \alpha _3 \beta _1-\sqrt{2} \alpha _2 \beta _2+2 \alpha _1 \beta _3+\sqrt{2} \alpha _7 \beta _4+\sqrt{2} \alpha _4 \beta _7\\
-\alpha _3 \beta _2-\alpha _2 \beta _3+2 \alpha _7 \beta _5-2 \alpha _6 \beta _6+2 \alpha _5 \beta _7\\
2 \alpha _5 \beta _1-\sqrt{2} \alpha _3 \beta _3+2 \alpha _1 \beta _5+\sqrt{2} \alpha _7 \beta _6+\sqrt{2} \alpha _6 \beta _7\\
-\alpha _5 \beta _2+2 \alpha _4 \beta _3+2 \alpha _3 \beta _4-\alpha _2 \beta _5-2 \alpha _7 \beta _7\\
2 \alpha _6 \beta _2-\alpha _5 \beta _3-2 \alpha _4 \beta _4-\alpha _3 \beta _5+2 \alpha _2 \beta _6
\end{pmatrix}
~ \\
~{\bf6_{S,2}}:
\begin{pmatrix}
2 \alpha _7 \beta _3-\alpha _6 \beta _4-2 \alpha _5 \beta _5-\alpha _4 \beta _6+2 \alpha _3 \beta _7\\
-2 \alpha _2 \beta _2-\alpha _7 \beta _4+2 \alpha _6 \beta _5+2 \alpha _5 \beta _6-\alpha _4 \beta _7\\
2 \alpha _4 \beta _1+\sqrt{2} \alpha _3 \beta _2+\sqrt{2} \alpha _2 \beta _3+2 \alpha _1 \beta _4-\sqrt{2} \alpha _6 \beta _6\\
2 \alpha _4 \beta _2-2 \alpha _3 \beta _3+2 \alpha _2 \beta _4-\alpha _7 \beta _6-\alpha _6 \beta _7\\
2 \alpha _6 \beta _1+\sqrt{2} \alpha _5 \beta _2+\sqrt{2} \alpha _2 \beta _5+2 \alpha _1 \beta _6-\sqrt{2} \alpha _7 \beta _7\\
2 \alpha _7 \beta _1+\sqrt{2} \alpha _5 \beta _3-\sqrt{2} \alpha _4 \beta _4+\sqrt{2} \alpha _3 \beta _5+2 \alpha _1 \beta _7
\end{pmatrix}
~ \\
~\bf{7_{S}}:
\begin{pmatrix}
 6 \alpha _1 \beta _1-\alpha _7 \beta _2-\alpha _6 \beta _3-\alpha _5 \beta
   _4-\alpha _4 \beta _5-\alpha _3 \beta _6-\alpha _2 \beta _7 \\
 -\alpha _2 \beta _1-\alpha _1 \beta _2+2 \sqrt{2} \alpha _7 \beta _3+2
   \sqrt{2} \alpha _6 \beta _4+2 \sqrt{2} \alpha _5 \beta _5+2 \sqrt{2}
   \alpha _4 \beta _6+2 \sqrt{2} \alpha _3 \beta _7 \\
 -\alpha _3 \beta _1+2 \sqrt{2} \alpha _2 \beta _2-\alpha _1 \beta _3+2
   \sqrt{2} \alpha _7 \beta _4+2 \sqrt{2} \alpha _6 \beta _5+2 \sqrt{2}
   \alpha _5 \beta _6+2 \sqrt{2} \alpha _4 \beta _7 \\
 -\alpha _4 \beta _1+2 \sqrt{2} \alpha _3 \beta _2+2 \sqrt{2} \alpha _2 \beta
   _3-\alpha _1 \beta _4+2 \sqrt{2} \alpha _7 \beta _5+2 \sqrt{2} \alpha _6
   \beta _6+2 \sqrt{2} \alpha _5 \beta _7 \\
 -\alpha _5 \beta _1+2 \sqrt{2} \alpha _4 \beta _2+2 \sqrt{2} \alpha _3 \beta
   _3+2 \sqrt{2} \alpha _2 \beta _4-\alpha _1 \beta _5+2 \sqrt{2} \alpha _7
   \beta _6+2 \sqrt{2} \alpha _6 \beta _7 \\
 -\alpha _6 \beta _1+2 \sqrt{2} \alpha _5 \beta _2+2 \sqrt{2} \alpha _4 \beta
   _3+2 \sqrt{2} \alpha _3 \beta _4+2 \sqrt{2} \alpha _2 \beta _5-\alpha _1
   \beta _6+2 \sqrt{2} \alpha _7 \beta _7 \\
 -\alpha _7 \beta _1+2 \sqrt{2} \alpha _6 \beta _2+2 \sqrt{2} \alpha _5 \beta
   _3+2 \sqrt{2} \alpha _4 \beta _4+2 \sqrt{2} \alpha _3 \beta _5+2 \sqrt{2}
   \alpha _2 \beta _6-\alpha _1 \beta _7
\end{pmatrix}
 ~ \\
~\bf{7_{A}}:
\begin{pmatrix}
-\alpha _7 \beta _2-\alpha _6 \beta _3+\alpha _5 \beta _4-\alpha _4 \beta
   _5+\alpha _3 \beta _6+\alpha _2 \beta _7 \\
 -\alpha _2 \beta _1+\alpha _1 \beta _2-\sqrt{2} \alpha _6 \beta _4+\sqrt{2}
   \alpha _4 \beta _6 \\
 -\alpha _3 \beta _1+\alpha _1 \beta _3+\sqrt{2} \alpha _7 \beta _4-\sqrt{2}
   \alpha _4 \beta _7 \\
 \alpha _4 \beta _1-\sqrt{2} \alpha _3 \beta _2+\sqrt{2} \alpha _2 \beta
   _3-\alpha _1 \beta _4 \\
 -\alpha _5 \beta _1+\alpha _1 \beta _5-\sqrt{2} \alpha _7 \beta _6+\sqrt{2}
   \alpha _6 \beta _7 \\
 \alpha _6 \beta _1+\sqrt{2} \alpha _5 \beta _2-\sqrt{2} \alpha _2 \beta
   _5-\alpha _1 \beta _6 \\
 \alpha _7 \beta _1-\sqrt{2} \alpha _5 \beta _3+\sqrt{2} \alpha _3 \beta
   _5-\alpha _1 \beta _7
\end{pmatrix}
~  \\
~\bf{8}_{S}:
\begin{pmatrix}
5 \alpha _7 \beta _2-\alpha _6 \beta _3-4 \alpha _5 \beta _4-4 \alpha _4 \beta _5-\alpha _3 \beta _6+5 \alpha _2 \beta _7\\
-\sqrt{3} \left(\alpha _7 \beta _2-3 \alpha _6 \beta _3+2 \alpha _5 \beta _4+2 \alpha _4 \beta _5-3 \alpha _3 \beta _6+\alpha _2 \beta _7\right)\\
4 \alpha _2 \beta _1+4 \alpha _1 \beta _2+\sqrt{2} \left(\alpha _7 \beta _3-2 \alpha _6 \beta _4+4 \alpha _5 \beta _5-2 \alpha _4 \beta _6+\alpha _3 \beta _7\right)\\
4 \alpha _3 \beta _1+4 \sqrt{2} \alpha _2 \beta _2+4 \alpha _1 \beta _3-2 \sqrt{2} \alpha _7 \beta _4+\sqrt{2} \alpha _6 \beta _5+\sqrt{2} \alpha _5 \beta _6-2 \sqrt{2} \alpha _4 \beta _7\\
4 \alpha _4 \beta _1-2 \sqrt{2} \alpha _3 \beta _2-2 \sqrt{2} \alpha _2 \beta _3+4 \alpha _1 \beta _4+\sqrt{2} \alpha _7 \beta _5+4 \sqrt{2} \alpha _6 \beta _6+\sqrt{2} \alpha _5 \beta _7\\
-4 \alpha _5 \beta _1-\sqrt{2} \alpha _4 \beta _2-4 \sqrt{2} \alpha _3 \beta _3-\sqrt{2} \alpha _2 \beta _4-4 \alpha _1 \beta _5+2 \sqrt{2} \alpha _7 \beta _6+2 \sqrt{2} \alpha _6 \beta _7\\
-4 \alpha _6 \beta _1+2 \sqrt{2} \alpha _5 \beta _2-\sqrt{2} \alpha _4 \beta _3-\sqrt{2} \alpha _3 \beta _4+2 \sqrt{2} \alpha _2 \beta _5-4 \alpha _1 \beta _6-4 \sqrt{2} \alpha _7 \beta _7\\
-4 \alpha _7 \beta _1-\sqrt{2} \alpha _6 \beta _2+2 \sqrt{2} \alpha _5 \beta _3-4 \sqrt{2} \alpha _4 \beta _4+2 \sqrt{2} \alpha _3 \beta _5-\sqrt{2} \alpha _2 \beta _6-4 \alpha _1 \beta _7
\end{pmatrix}
~ \\
~\bf{8}_{A}:
\begin{pmatrix}
\alpha _7 \beta _2-5 \alpha _6 \beta _3-4 \alpha _5 \beta _4+4 \alpha _4 \beta _5+5 \alpha _3 \beta _6-\alpha _2 \beta _7\\
\sqrt{3} \left(3 \alpha _7 \beta _2-\alpha _6 \beta _3+2 \alpha _5 \beta _4-2 \alpha _4 \beta _5+\alpha _3 \beta _6-3 \alpha _2 \beta _7\right)\\
-4 \alpha _2 \beta _1+4 \alpha _1 \beta _2+\sqrt{2} \left(-3 \alpha _7 \beta _3+2 \alpha _6 \beta _4-2 \alpha _4 \beta _6+3 \alpha _3 \beta _7\right)\\
-4 \alpha _3 \beta _1+4 \alpha _1 \beta _3+\sqrt{2} \left(-2 \alpha _7 \beta _4-3 \alpha _6 \beta _5+3 \alpha _5 \beta _6+2 \alpha _4 \beta _7\right)\\
4 \alpha _4 \beta _1+2 \sqrt{2} \alpha _3 \beta _2-2 \sqrt{2} \alpha _2 \beta _3-4 \alpha _1 \beta _4+3 \sqrt{2} \left(\alpha _5 \beta _7-\alpha _7 \beta _5\right)\\
4 \alpha _5 \beta _1+3 \sqrt{2} \alpha _4 \beta _2-3 \sqrt{2} \alpha _2 \beta _4-4 \alpha _1 \beta _5+2 \sqrt{2} \left(\alpha _6 \beta _7-\alpha _7 \beta _6\right)\\
-4 \alpha _6 \beta _1+2 \sqrt{2} \alpha _5 \beta _2+3 \sqrt{2} \alpha _4 \beta _3-3 \sqrt{2} \alpha _3 \beta _4-2 \sqrt{2} \alpha _2 \beta _5+4 \alpha _1 \beta _6\\
-4 \alpha _7 \beta _1+3 \sqrt{2} \alpha _6 \beta _2-2 \sqrt{2} \alpha _5 \beta _3+2 \sqrt{2} \alpha _3 \beta _5-3 \sqrt{2} \alpha _2 \beta _6+4 \alpha _1 \beta _7
 \end{pmatrix}.~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|} \hline\hline
~\bf{7}\otimes\bf{8}=\bf{3}\oplus\bf{\bar{3}}\oplus\bf{6_{1}}\oplus\bf{6_{2}}\oplus\bf{7_{1}}\oplus\bf{7_{2}}\oplus\bf{8}_{1}\oplus\bf{8}_{2}\oplus\bf{8}_{3}~ \\ \hline \\[-0.16in]
~{\bf 3}:
\begin{pmatrix}
-5 \alpha _2 \beta _1+\sqrt{3} \alpha _2 \beta _2+4 \alpha _1 \beta _3-2 \sqrt{2} \alpha _7 \beta _4-4 \sqrt{2} \alpha _6 \beta _5-3 \sqrt{2} \alpha _5 \beta _6+2 \sqrt{2} \alpha _4 \beta _7+\sqrt{2} \alpha _3 \beta _8\\
\alpha _3 \beta _1-3 \sqrt{3} \alpha _3 \beta _2+3 \sqrt{2} \alpha _2 \beta _3+4 \alpha _1 \beta _4-2 \sqrt{2} \alpha _7 \beta _5+2 \sqrt{2} \alpha _6 \beta _6+\sqrt{2} \alpha _5 \beta _7+4 \sqrt{2} \alpha _4 \beta _8\\
4 \alpha _5 \beta _1+2 \sqrt{3} \alpha _5 \beta _2-2 \sqrt{2} \alpha _4 \beta _3+3 \sqrt{2} \alpha _3 \beta _4-\sqrt{2} \alpha _2 \beta _5-4 \alpha _1 \beta _6+4 \sqrt{2} \alpha _7 \beta _7+2 \sqrt{2} \alpha _6 \beta _8
\end{pmatrix}~ \\
~{\bf\bar{3}}:
\begin{pmatrix}
5 \alpha _7 \beta _1-\sqrt{3} \alpha _7 \beta _2+\sqrt{2} \alpha _6 \beta _3+2 \sqrt{2} \alpha _5 \beta _4-3 \sqrt{2} \alpha _4 \beta _5-4 \sqrt{2} \alpha _3 \beta _6-2 \sqrt{2} \alpha _2 \beta _7+4 \alpha _1 \beta _8\\
-\alpha _6 \beta _1+3 \sqrt{3} \alpha _6 \beta _2+4 \sqrt{2} \alpha _5 \beta _3+\sqrt{2} \alpha _4 \beta _4+2 \sqrt{2} \alpha _3 \beta _5-2 \sqrt{2} \alpha _2 \beta _6+4 \alpha _1 \beta _7+3 \sqrt{2} \alpha _7 \beta _8\\
-4 \alpha _4 \beta _1-2 \sqrt{3} \alpha _4 \beta _2+2 \sqrt{2} \alpha _3 \beta _3+4 \sqrt{2} \alpha _2 \beta _4-4 \alpha _1 \beta _5-\sqrt{2} \alpha _7 \beta _6+3 \sqrt{2} \alpha _6 \beta _7-2 \sqrt{2} \alpha _5 \beta _8
\end{pmatrix}
~ \\
~\bf{6_{1}}:
\begin{pmatrix}
-4 \sqrt{2} \alpha _2 \beta _1+4 \sqrt{2} \alpha _1 \beta _3+2 \alpha _7 \beta _4+6 \alpha _6 \beta _5-8 \alpha _3 \beta _8\\
2 \sqrt{2} \alpha _3 \beta _1-2 \sqrt{6} \alpha _3 \beta _2+4 \sqrt{2} \alpha _1 \beta _4-2 \alpha _6 \beta _6-8 \alpha _5 \beta _7-6 \alpha _4 \beta _8\\
-2 \alpha _4 \beta _1-4 \sqrt{3} \alpha _4 \beta _2+2 \sqrt{2} \alpha _3 \beta _3-4 \sqrt{2} \alpha _2 \beta _4-4 \alpha _1 \beta _5+5 \sqrt{2} \alpha _7 \beta _6-\sqrt{2} \alpha _6 \beta _7+2 \sqrt{2} \alpha _5 \beta _8\\
2 \sqrt{2} \alpha _5 \beta _1+2 \sqrt{6} \alpha _5 \beta _2+2 \alpha _4 \beta _3+8 \alpha _2 \beta _5-4 \sqrt{2} \alpha _1 \beta _6-6 \alpha _7 \beta _7\\
-5 \alpha _6 \beta _1+3 \sqrt{3} \alpha _6 \beta _2-4 \sqrt{2} \alpha _5 \beta _3-5 \sqrt{2} \alpha _4 \beta _4-2 \sqrt{2} \alpha _3 \beta _5-2 \sqrt{2} \alpha _2 \beta _6+4 \alpha _1 \beta _7-\sqrt{2} \alpha _7 \beta _8\\
7 \alpha _7 \beta _1+\sqrt{3} \alpha _7 \beta _2-5 \sqrt{2} \alpha _6 \beta _3+2 \sqrt{2} \alpha _5 \beta _4+\sqrt{2} \alpha _4 \beta _5+4 \sqrt{2} \alpha _3 \beta _6+2 \sqrt{2} \alpha _2 \beta _7+4 \alpha _1 \beta _8
\end{pmatrix}
~ \\
~{\bf6_{2}}:
\begin{pmatrix}
 \sqrt{6}\left(\sqrt{3} \alpha _2\beta _1+ \alpha _2\beta _2\right)-2 \left(\alpha _7 \beta _4+\alpha _6 \beta _5+\alpha _5 \beta _6+2 \alpha _4 \beta _7-\alpha _3 \beta _8\right)\\
 \sqrt{6}\left( \alpha _3\beta _2-\sqrt{3} \alpha _3\beta _1\right)+2 \left(\alpha _2 \beta _3+2 \alpha _7 \beta _5+\alpha _6 \beta _6+\alpha _5 \beta _7+\alpha _4 \beta _8\right)\\
2 \alpha _4 \beta _1+\sqrt{2} \left(2 \alpha _3 \beta _3+2 \alpha _2 \beta _4+2 \sqrt{2} \alpha _1 \beta _5-3 \alpha _7 \beta _6-\alpha _6 \beta _7\right)\\
-2 \left(\sqrt{6} \alpha _5 \beta _2+\alpha _4 \beta _3-\alpha _3 \beta _4+\alpha _2 \beta _5-\alpha _7 \beta _7+2 \alpha _6 \beta _8\right)\\
- \left(\alpha _6\beta _1+\sqrt{3} \alpha _6\beta _2\right)-\sqrt{2} \left(-2 \alpha _5 \beta _3-3 \alpha _4 \beta _4+2 \alpha _2 \beta _6+2 \sqrt{2} \alpha _1 \beta _7+\alpha _7 \beta _8\right)\\
 \sqrt{3} \alpha _7\beta _2-\alpha _7\beta _1+\sqrt{2} \left(3 \alpha _6 \beta _3+2 \alpha _5 \beta _4+\alpha _4 \beta _5-2 \alpha _3 \beta _6-2 \sqrt{2} \alpha _1 \beta _8\right)
\end{pmatrix}
~ \\\\
~\bf{7_{1}}:
\begin{pmatrix}
4 \left(-\alpha _5 \beta _5+\alpha _3 \beta _7+\alpha _2 \beta _8\right)\\
-3 \alpha _2 \beta _1-\sqrt{3} \alpha _2 \beta _2-4 \alpha _1 \beta _3-2 \sqrt{2} \alpha _7 \beta _4-\sqrt{2} \alpha _5 \beta _6-2 \sqrt{2} \alpha _4 \beta _7-\sqrt{2} \alpha _3 \beta _8\\
3 \alpha _3 \beta _1-\sqrt{3} \alpha _3 \beta _2+\sqrt{2} \alpha _2 \beta _3-4 \alpha _1 \beta _4+2 \sqrt{2} \alpha _7 \beta _5+2 \sqrt{2} \alpha _6 \beta _6-\sqrt{2} \alpha _5 \beta _7\\
4 \alpha _4 \beta _1+2 \sqrt{2} \alpha _2 \beta _4+2 \sqrt{2} \alpha _7 \beta _6+2 \sqrt{2} \alpha _6 \beta _7+2 \sqrt{2} \alpha _5 \beta _8\\
2 \sqrt{3} \alpha _5 \beta _2-2 \sqrt{2} \alpha _4 \beta _3+\sqrt{2} \alpha _3 \beta _4+\sqrt{2} \alpha _2 \beta _5+4 \alpha _1 \beta _6-2 \sqrt{2} \alpha _6 \beta _8\\
-2 \alpha _6 \beta _1-2 \sqrt{3} \alpha _6 \beta _2+2 \sqrt{2} \alpha _5 \beta _3-2 \sqrt{2} \alpha _4 \beta _4-2 \sqrt{2} \alpha _3 \beta _5+2 \sqrt{2} \alpha _7 \beta _8\\
-2 \alpha _7 \beta _1+2 \sqrt{3} \alpha _7 \beta _2-2 \sqrt{2} \alpha _6 \beta _3-2 \sqrt{2} \alpha _4 \beta _5-2 \sqrt{2} \alpha _3 \beta _6+2 \sqrt{2} \alpha _2 \beta _7
\end{pmatrix}
 ~ \\\\
~\bf{7_{2}}:
\begin{pmatrix}
-4 \left(\alpha _7 \beta _3+\alpha _6 \beta _4-\alpha _4 \beta _6\right)\\
-2 \alpha _2 \beta _1+2 \sqrt{3} \alpha _2 \beta _2-2 \sqrt{2} \alpha _7 \beta _4+2 \sqrt{2} \alpha _6 \beta _5+2 \sqrt{2} \alpha _5 \beta _6+2 \sqrt{2} \alpha _3 \beta _8\\
-2 \alpha _3 \beta _1-2 \sqrt{3} \alpha _3 \beta _2-2 \sqrt{2} \alpha _2 \beta _3+2 \sqrt{2} \alpha _6 \beta _6+2 \sqrt{2} \alpha _5 \beta _7-2 \sqrt{2} \alpha _4 \beta _8\\
2 \sqrt{3} \alpha _4 \beta _2+2 \sqrt{2} \alpha _3 \beta _3-4 \alpha _1 \beta _5-\sqrt{2} \alpha _7 \beta _6-\sqrt{2} \alpha _6 \beta _7+2 \sqrt{2} \alpha _5 \beta _8\\
4 \alpha _5 \beta _1-2 \sqrt{2} \alpha _4 \beta _3-2 \sqrt{2} \alpha _3 \beta _4-2 \sqrt{2} \alpha _2 \beta _5-2 \sqrt{2} \alpha _7 \beta _7\\
3 \alpha _6 \beta _1-\sqrt{3} \alpha _6 \beta _2+\sqrt{2} \alpha _4 \beta _4-2 \sqrt{2} \alpha _3 \beta _5-2 \sqrt{2} \alpha _2 \beta _6+4 \alpha _1 \beta _7-\sqrt{2} \alpha _7 \beta _8\\
-3 \alpha _7 \beta _1-\sqrt{3} \alpha _7 \beta _2+\sqrt{2} \alpha _6 \beta _3+2 \sqrt{2} \alpha _5 \beta _4+\sqrt{2} \alpha _4 \beta _5+2 \sqrt{2} \alpha _2 \beta _7+4 \alpha _1 \beta _8
\end{pmatrix}
~  \\\\
~\bf{8}_{1}:
\begin{pmatrix}
3 \sqrt{3} \alpha _1 \beta _1+4 \alpha _1 \beta _2-2 \sqrt{3} \alpha _6 \beta _4+2 \sqrt{3} \alpha _5 \beta _5-2 \sqrt{3} \alpha _4 \beta _6+2 \sqrt{3} \alpha _3 \beta _7\\
-4 \alpha _1 \beta _1+3 \sqrt{3} \alpha _1 \beta _2+4 \alpha _7 \beta _3-2 \alpha _6 \beta _4-2 \alpha _5 \beta _5+2 \alpha _4 \beta _6+2 \alpha _3 \beta _7-4 \alpha _2 \beta _8\\
2 \sqrt{3} \alpha _2 \beta _1+2 \alpha _2 \beta _2-\sqrt{3} \alpha _1 \beta _3-2 \sqrt{6} \alpha _7 \beta _4+2 \sqrt{6} \alpha _4 \beta _7-2 \sqrt{6} \alpha _3 \beta _8\\
-2 \sqrt{3} \alpha _3 \beta _1+2 \alpha _3 \beta _2-\sqrt{3} \alpha _1 \beta _4-2 \sqrt{6} \alpha _7 \beta _5+2 \sqrt{6} \alpha _6 \beta _6-2 \sqrt{6} \alpha _5 \beta _7\\
-4 \alpha _4 \beta _2-2 \sqrt{6} \alpha _3 \beta _3-\sqrt{3} \alpha _1 \beta _5-2 \sqrt{6} \alpha _7 \beta _6+2 \sqrt{6} \alpha _5 \beta _8\\
4 \alpha _5 \beta _2+2 \sqrt{6} \alpha _4 \beta _3-2 \sqrt{6} \alpha _2 \beta _5-\sqrt{3} \alpha _1 \beta _6-2 \sqrt{6} \alpha _6 \beta _8\\
2 \sqrt{3} \alpha _6 \beta _1-2 \alpha _6 \beta _2-2 \sqrt{6} \alpha _4 \beta _4+2 \sqrt{6} \alpha _3 \beta _5-2 \sqrt{6} \alpha _2 \beta _6-\sqrt{3} \alpha _1 \beta _7\\
-2 \sqrt{3} \alpha _7 \beta _1-2 \alpha _7 \beta _2-2 \sqrt{6} \alpha _6 \beta _3+2 \sqrt{6} \alpha _5 \beta _4-2 \sqrt{6} \alpha _2 \beta _7-\sqrt{3} \alpha _1 \beta _8
\end{pmatrix}
~ \\\hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|}\hline
~\bf{8}_{2}:
\begin{pmatrix}
2 \sqrt{3} \alpha _1 \beta _2-2 \alpha _7 \beta _3-2 \alpha _6 \beta _4-\alpha _5 \beta _5-4 \alpha _4 \beta _6-2 \alpha _3 \beta _7+\alpha _2 \beta _8\\
-2 \sqrt{3} \alpha _1 \beta _1+2 \sqrt{3} \alpha _7 \beta _3-2 \sqrt{3} \alpha _6 \beta _4+\sqrt{3} \alpha _5 \beta _5+\sqrt{3} \alpha _2 \beta _8\\
\alpha _2 \beta _1+\sqrt{3} \alpha _2 \beta _2-2 \alpha _1 \beta _3+2 \sqrt{2} \alpha _6 \beta _5-3 \sqrt{2} \alpha _5 \beta _6+2 \sqrt{2} \alpha _4 \beta _7\\
-2 \alpha _3 \beta _1+3 \sqrt{2} \alpha _2 \beta _3-2 \alpha _1 \beta _4-2 \sqrt{2} \alpha _7 \beta _5-2 \sqrt{2} \alpha _4 \beta _8\\
-4 \alpha _4 \beta _1-\sqrt{2} \alpha _3 \beta _3+\sqrt{2} \alpha _2 \beta _4+2 \alpha _1 \beta _5+3 \sqrt{2} \alpha _5 \beta _8\\
-\alpha _5 \beta _1+\sqrt{3} \alpha _5 \beta _2-3 \sqrt{2} \alpha _3 \beta _4-2 \alpha _1 \beta _6+2 \sqrt{2} \alpha _7 \beta _7-2 \sqrt{2} \alpha _6 \beta _8\\
-2 \alpha _6 \beta _1-2 \sqrt{3} \alpha _6 \beta _2-\sqrt{2} \alpha _5 \beta _3+3 \sqrt{2} \alpha _3 \beta _5-\sqrt{2} \alpha _2 \beta _6+2 \alpha _1 \beta _7\\
-2 \alpha _7 \beta _1+2 \sqrt{3} \alpha _7 \beta _2+\sqrt{2} \alpha _5 \beta _4+\sqrt{2} \alpha _3 \beta _6-3 \sqrt{2} \alpha _2 \beta _7+2 \alpha _1 \beta _8
\end{pmatrix}
~ \\
~\bf{8}_{3}:
\begin{pmatrix}
\alpha _7 \beta _3+4 \alpha _6 \beta _4+5 \alpha _5 \beta _5+5 \alpha _4 \beta _6+4 \alpha _3 \beta _7+\alpha _2 \beta _8\\
-3 \sqrt{3} \alpha _7 \beta _3+2 \sqrt{3} \alpha _6 \beta _4-\sqrt{3} \alpha _5 \beta _5-\sqrt{3} \alpha _4 \beta _6+2 \sqrt{3} \alpha _3 \beta _7-3 \sqrt{3} \alpha _2 \beta _8\\
\alpha _2 \beta _1-3 \sqrt{3} \alpha _2 \beta _2+4 \alpha _1 \beta _3-3 \sqrt{2} \alpha _7 \beta _4-\sqrt{2} \alpha _6 \beta _5+3 \sqrt{2} \alpha _5 \beta _6-\sqrt{2} \alpha _4 \beta _7\\
4 \alpha _3 \beta _1+2 \sqrt{3} \alpha _3 \beta _2-3 \sqrt{2} \alpha _2 \beta _3+4 \alpha _1 \beta _4+\sqrt{2} \alpha _7 \beta _5+3 \sqrt{2} \alpha _6 \beta _6+\sqrt{2} \alpha _4 \beta _8\\
5 \alpha _4 \beta _1-\sqrt{3} \alpha _4 \beta _2-\sqrt{2} \alpha _3 \beta _3+\sqrt{2} \alpha _2 \beta _4-4 \alpha _1 \beta _5-3 \sqrt{2} \alpha _6 \beta _7-3 \sqrt{2} \alpha _5 \beta _8\\
5 \alpha _5 \beta _1-\sqrt{3} \alpha _5 \beta _2+3 \sqrt{2} \alpha _4 \beta _3+3 \sqrt{2} \alpha _3 \beta _4+4 \alpha _1 \beta _6-\sqrt{2} \alpha _7 \beta _7+\sqrt{2} \alpha _6 \beta _8\\
4 \alpha _6 \beta _1+2 \sqrt{3} \alpha _6 \beta _2-\sqrt{2} \alpha _5 \beta _3-3 \sqrt{2} \alpha _3 \beta _5-\sqrt{2} \alpha _2 \beta _6-4 \alpha _1 \beta _7+3 \sqrt{2} \alpha _7 \beta _8\\
\alpha _7 \beta _1-3 \sqrt{3} \alpha _7 \beta _2+\sqrt{2} \alpha _5 \beta _4-3 \sqrt{2} \alpha _4 \beta _5+\sqrt{2} \alpha _3 \beta _6+3 \sqrt{2} \alpha _2 \beta _7-4 \alpha _1 \beta _8
 \end{pmatrix}.~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|} \hline\hline
~\bf{8}\otimes\bf{8}=\bf{1_S}\oplus\bf{3_A}\oplus\bf{\bar{3}_A}\oplus\bf{6_{S,1}}\oplus\bf{6_{S,2}}\oplus\bf{7_{S}}\oplus\bf{7_{A,1}}\oplus\bf{7_{A,2}}\oplus\bf{8}_{S,1}\oplus\bf{8}_{S,2}\oplus\bf{8}_{A}~ \\ \hline \\[-0.16in]
~{\bf1_S}: \alpha _1 \beta _1+\alpha _2 \beta _2-\alpha _8 \beta _3-\alpha _7 \beta _4-\alpha _6 \beta _5-\alpha _5 \beta _6-\alpha _4 \beta _7-\alpha _3 \beta _8~\\
~{\bf 3_A}:
\begin{pmatrix}
-\alpha _3 \beta _1-\sqrt{3} \alpha _3 \beta _2+\alpha _1 \beta _3+\sqrt{3} \alpha _2 \beta _3+\sqrt{2} \alpha _8 \beta _4-\sqrt{2} \alpha _7 \beta _5+\sqrt{2} \alpha _5 \beta _7-\sqrt{2} \alpha _4 \beta _8\\
2 \alpha _4 \beta _1-2 \alpha _1 \beta _4+\sqrt{2} \alpha _8 \beta _5-\sqrt{2} \alpha _7 \beta _6+\sqrt{2} \alpha _6 \beta _7-\sqrt{2} \alpha _5 \beta _8\\
\alpha _6 \beta _1-\sqrt{3} \alpha _6 \beta _2-\sqrt{2} \alpha _5 \beta _3+\sqrt{2} \alpha _3 \beta _5-\alpha _1 \beta _6+\sqrt{3} \alpha _2 \beta _6+\sqrt{2} \alpha _8 \beta _7-\sqrt{2} \alpha _7 \beta _8
\end{pmatrix}~ \\
~{\bf\bar{3}_A}:
\begin{pmatrix}
-\alpha _8 \beta _1-\sqrt{3} \alpha _8 \beta _2+\sqrt{2} \alpha _7 \beta _3-\sqrt{2} \alpha _6 \beta _4+\sqrt{2} \alpha _4 \beta _6-\sqrt{2} \alpha _3 \beta _7+\alpha _1 \beta _8+\sqrt{3} \alpha _2 \beta _8\\
2 \alpha _7 \beta _1+\sqrt{2} \alpha _6 \beta _3-\sqrt{2} \alpha _5 \beta _4+\sqrt{2} \alpha _4 \beta _5-\sqrt{2} \alpha _3 \beta _6-2 \alpha _1 \beta _7\\
\alpha _5 \beta _1-\sqrt{3} \alpha _5 \beta _2+\sqrt{2} \alpha _4 \beta _3-\sqrt{2} \alpha _3 \beta _4-\alpha _1 \beta _5+\sqrt{3} \alpha _2 \beta _5-\sqrt{2} \alpha _8 \beta _6+\sqrt{2} \alpha _6 \beta _8
\end{pmatrix}
~ \\
~\bf{6_{S,1}}:
\begin{pmatrix}
 2 \sqrt{2} \alpha _3 \beta _1+2 \sqrt{2} \alpha _1 \beta _3-2 \alpha _8 \beta _4-2 \alpha _4 \beta _8\\
 -\sqrt{2} \alpha _4 \beta _1+\sqrt{6} \alpha _4 \beta _2-\sqrt{2} \alpha _1 \beta _4+\sqrt{6} \alpha _2 \beta _4+2 \alpha _7 \beta _6+2 \alpha _6 \beta _7\\
 \alpha _5 \beta _1-\sqrt{3} \alpha _5 \beta _2-\sqrt{2} \alpha _4 \beta _3-\sqrt{2} \alpha _3 \beta _4+\alpha _1 \beta _5-\sqrt{3} \alpha _2 \beta _5+\sqrt{2} \alpha _8 \beta _6-2 \sqrt{2} \alpha _7 \beta _7+\sqrt{2} \alpha _6 \beta _8\\
 \sqrt{2} \alpha _6 \beta _1+\sqrt{6} \alpha _6 \beta _2+2 \alpha _5 \beta _3+2 \alpha _3 \beta _5+\sqrt{2} \alpha _1 \beta _6+\sqrt{6} \alpha _2 \beta _6\\
 2 \alpha _7 \beta _1+\sqrt{2} \alpha _6 \beta _3+\sqrt{2} \alpha _5 \beta _4+\sqrt{2} \alpha _4 \beta _5+\sqrt{2} \alpha _3 \beta _6+2 \alpha _1 \beta _7-2 \sqrt{2} \alpha _8 \beta _8\\
 -\alpha _8 \beta _1-\sqrt{3} \alpha _8 \beta _2-\sqrt{2} \alpha _7 \beta _3+\sqrt{2} \alpha _6 \beta _4-2 \sqrt{2} \alpha _5 \beta _5+\sqrt{2} \alpha _4 \beta _6-\sqrt{2} \alpha _3 \beta _7-\alpha _1 \beta _8-\sqrt{3} \alpha _2 \beta _8
\end{pmatrix}
~ \\ \\
~{\bf6_{S,2}}:
\begin{pmatrix}
\alpha _3 \beta _1+\sqrt{3} \alpha _3 \beta _2+\alpha _1 \beta _3+\sqrt{3} \alpha _2 \beta _3-\sqrt{2} \alpha _8 \beta _4+\sqrt{2} \alpha _7 \beta _5-2 \sqrt{2} \alpha _6 \beta _6+\sqrt{2} \alpha _5 \beta _7-\sqrt{2} \alpha _4 \beta _8\\
-2 \alpha _4 \beta _1-2 \sqrt{2} \alpha _3 \beta _3-2 \alpha _1 \beta _4+\sqrt{2} \alpha _8 \beta _5+\sqrt{2} \alpha _7 \beta _6+\sqrt{2} \alpha _6 \beta _7+\sqrt{2} \alpha _5 \beta _8\\
-\sqrt{2} \alpha _5 \beta _1-\sqrt{6} \alpha _5 \beta _2-\sqrt{2} \alpha _1 \beta _5-\sqrt{6} \alpha _2 \beta _5+2 \alpha _8 \beta _6+2 \alpha _6 \beta _8\\
-\alpha _6 \beta _1+\sqrt{3} \alpha _6 \beta _2+\sqrt{2} \alpha _5 \beta _3-2 \sqrt{2} \alpha _4 \beta _4+\sqrt{2} \alpha _3 \beta _5-\alpha _1 \beta _6+\sqrt{3} \alpha _2 \beta _6-\sqrt{2} \alpha _8 \beta _7-\sqrt{2} \alpha _7 \beta _8\\
\sqrt{2} \alpha _7 \beta _1-\sqrt{6} \alpha _7 \beta _2+2 \alpha _5 \beta _4+2 \alpha _4 \beta _5+\sqrt{2} \alpha _1 \beta _7-\sqrt{6} \alpha _2 \beta _7\\
-2 \sqrt{2} \alpha _8 \beta _1-2 \alpha _7 \beta _3-2 \alpha _3 \beta _7-2 \sqrt{2} \alpha _1 \beta _8
\end{pmatrix}
~ \\ \\
~\bf{7_{S}}:
\begin{pmatrix}
3 \alpha _1 \beta _1+3 \alpha _2 \beta _2+\alpha _8 \beta _3+\alpha _7 \beta _4+\alpha _6 \beta _5+\alpha _5 \beta _6+\alpha _4 \beta _7+\alpha _3 \beta _8\\
\alpha _3 \beta _1+\sqrt{3} \alpha _3 \beta _2+\alpha _1 \beta _3+\sqrt{3} \alpha _2 \beta _3+\sqrt{2} \alpha _8 \beta _4+\sqrt{2} \alpha _7 \beta _5+2 \sqrt{2} \alpha _6 \beta _6+\sqrt{2} \alpha _5 \beta _7+\sqrt{2} \alpha _4 \beta _8\\
-2 \alpha _4 \beta _1+2 \sqrt{2} \alpha _3 \beta _3-2 \alpha _1 \beta _4+\sqrt{2} \alpha _8 \beta _5-\sqrt{2} \alpha _7 \beta _6-\sqrt{2} \alpha _6 \beta _7+\sqrt{2} \alpha _5 \beta _8\\
\alpha _5 \beta _1-\sqrt{3} \alpha _5 \beta _2-\sqrt{2} \alpha _4 \beta _3-\sqrt{2} \alpha _3 \beta _4+\alpha _1 \beta _5-\sqrt{3} \alpha _2 \beta _5-\sqrt{2} \alpha _8 \beta _6+2 \sqrt{2} \alpha _7 \beta _7-\sqrt{2} \alpha _6 \beta _8\\
-\alpha _6 \beta _1+\sqrt{3} \alpha _6 \beta _2-\sqrt{2} \alpha _5 \beta _3+2 \sqrt{2} \alpha _4 \beta _4-\sqrt{2} \alpha _3 \beta _5-\alpha _1 \beta _6+\sqrt{3} \alpha _2 \beta _6-\sqrt{2} \alpha _8 \beta _7-\sqrt{2} \alpha _7 \beta _8\\
2 \alpha _7 \beta _1+\sqrt{2} \alpha _6 \beta _3-\sqrt{2} \alpha _5 \beta _4-\sqrt{2} \alpha _4 \beta _5+\sqrt{2} \alpha _3 \beta _6+2 \alpha _1 \beta _7+2 \sqrt{2} \alpha _8 \beta _8\\
-\alpha _8 \beta _1-\sqrt{3} \alpha _8 \beta _2+\sqrt{2} \alpha _7 \beta _3+\sqrt{2} \alpha _6 \beta _4+2 \sqrt{2} \alpha _5 \beta _5+\sqrt{2} \alpha _4 \beta _6+\sqrt{2} \alpha _3 \beta _7-\alpha _1 \beta _8-\sqrt{3} \alpha _2 \beta _8
\end{pmatrix}
 ~ \\ \hline\hline
\end{array}
\end{eqnarray*}

\begin{eqnarray*}
\begin{array}{|c|}\hline
~\bf{7_{A,1}}:
\begin{pmatrix}
4 \alpha _1 \beta _2-4 \alpha _2 \beta _1\\
\sqrt{3} \alpha _3 \beta _1-\alpha _3 \beta _2-\sqrt{3} \alpha _1 \beta _3+\alpha _2 \beta _3+\sqrt{6} \alpha _8 \beta _4+\sqrt{6} \alpha _7 \beta _5-\sqrt{6} \alpha _5 \beta _7-\sqrt{6} \alpha _4 \beta _8\\
2 \alpha _4 \beta _2-2 \alpha _2 \beta _4-\sqrt{6} \alpha _8 \beta _5-\sqrt{6} \alpha _7 \beta _6+\sqrt{6} \alpha _6 \beta _7+\sqrt{6} \alpha _5 \beta _8\\
-\sqrt{3} \alpha _5 \beta _1-\alpha _5 \beta _2+\sqrt{6} \alpha _4 \beta _3-\sqrt{6} \alpha _3 \beta _4+\sqrt{3} \alpha _1 \beta _5+\alpha _2 \beta _5+\sqrt{6} \alpha _8 \beta _6-\sqrt{6} \alpha _6 \beta _8\\
\sqrt{3} \alpha _6 \beta _1+\alpha _6 \beta _2-\sqrt{6} \alpha _5 \beta _3+\sqrt{6} \alpha _3 \beta _5-\sqrt{3} \alpha _1 \beta _6-\alpha _2 \beta _6-\sqrt{6} \alpha _8 \beta _7+\sqrt{6} \alpha _7 \beta _8\\
-2 \alpha _7 \beta _2+\sqrt{6} \alpha _6 \beta _3+\sqrt{6} \alpha _5 \beta _4-\sqrt{6} \alpha _4 \beta _5-\sqrt{6} \alpha _3 \beta _6+2 \alpha _2 \beta _7\\
-\sqrt{3} \alpha _8 \beta _1+\alpha _8 \beta _2-\sqrt{6} \alpha _7 \beta _3-\sqrt{6} \alpha _6 \beta _4+\sqrt{6} \alpha _4 \beta _6+\sqrt{6} \alpha _3 \beta _7+\sqrt{3} \alpha _1 \beta _8-\alpha _2 \beta _8
\end{pmatrix}
~  \\
~\bf{7_{A,2}}:
\begin{pmatrix}
4( \alpha _8 \beta _3+ \alpha _7 \beta _4- \alpha _6 \beta _5+ \alpha _5 \beta _6- \alpha _4 \beta _7- \alpha _3 \beta _8)\\
\alpha _3 \beta _1-3 \sqrt{3} \alpha _3 \beta _2-\alpha _1 \beta _3+3 \sqrt{3} \alpha _2 \beta _3-3 \sqrt{2} \alpha _8 \beta _4+\sqrt{2} \alpha _7 \beta _5-\sqrt{2} \alpha _5 \beta _7+3 \sqrt{2} \alpha _4 \beta _8\\
4 \alpha _4 \beta _1+2 \sqrt{3} \alpha _4 \beta _2-4 \alpha _1 \beta _4-2 \sqrt{3} \alpha _2 \beta _4-\sqrt{2} \alpha _8 \beta _5+3 \sqrt{2} \alpha _7 \beta _6-3 \sqrt{2} \alpha _6 \beta _7+\sqrt{2} \alpha _5 \beta _8\\
5 \alpha _5 \beta _1-\sqrt{3} \alpha _5 \beta _2-\sqrt{2} \alpha _4 \beta _3+\sqrt{2} \alpha _3 \beta _4-5 \alpha _1 \beta _5+\sqrt{3} \alpha _2 \beta _5+3 \sqrt{2} \alpha _8 \beta _6-3 \sqrt{2} \alpha _6 \beta _8\\
5 \alpha _6 \beta _1-\sqrt{3} \alpha _6 \beta _2+3 \sqrt{2} \alpha _5 \beta _3-3 \sqrt{2} \alpha _3 \beta _5-5 \alpha _1 \beta _6+\sqrt{3} \alpha _2 \beta _6-\sqrt{2} \alpha _8 \beta _7+\sqrt{2} \alpha _7 \beta _8\\
4 \alpha _7 \beta _1+2 \sqrt{3} \alpha _7 \beta _2-\sqrt{2} \alpha _6 \beta _3+3 \sqrt{2} \alpha _5 \beta _4-3 \sqrt{2} \alpha _4 \beta _5+\sqrt{2} \alpha _3 \beta _6-4 \alpha _1 \beta _7-2 \sqrt{3} \alpha _2 \beta _7\\
\alpha _8 \beta _1-3 \sqrt{3} \alpha _8 \beta _2-3 \sqrt{2} \alpha _7 \beta _3+\sqrt{2} \alpha _6 \beta _4-\sqrt{2} \alpha _4 \beta _6+3 \sqrt{2} \alpha _3 \beta _7-\alpha _1 \beta _8+3 \sqrt{3} \alpha _2 \beta _8
\end{pmatrix}
~  \\
~\bf{8}_{S,1}:
\begin{pmatrix}
3 \sqrt{3} \alpha _1 \beta _1-\alpha _2 \beta _1-\alpha _1 \beta _2-3 \sqrt{3} \alpha _2 \beta _2+2 \sqrt{3} \alpha _8 \beta _3-2 \sqrt{3} \alpha _6 \beta _5-2 \sqrt{3} \alpha _5 \beta _6+2 \sqrt{3} \alpha _3 \beta _8\\
-\alpha _1 \beta _1-3 \sqrt{3} \alpha _2 \beta _1-3 \sqrt{3} \alpha _1 \beta _2+\alpha _2 \beta _2-2 \alpha _8 \beta _3+4 \alpha _7 \beta _4-2 \alpha _6 \beta _5-2 \alpha _5 \beta _6+4 \alpha _4 \beta _7-2 \alpha _3 \beta _8\\
-2 \sqrt{3} \alpha _3 \beta _1+2 \alpha _3 \beta _2-2 \sqrt{3} \alpha _1 \beta _3+2 \alpha _2 \beta _3-2 \sqrt{6} \alpha _8 \beta _4+2 \sqrt{6} \alpha _6 \beta _6-2 \sqrt{6} \alpha _4 \beta _8\\
-4 \alpha _4 \beta _2+2 \sqrt{6} \alpha _3 \beta _3-4 \alpha _2 \beta _4+2 \sqrt{6} \alpha _7 \beta _6+2 \sqrt{6} \alpha _6 \beta _7\\
2 \sqrt{3} \alpha _5 \beta _1+2 \alpha _5 \beta _2+2 \sqrt{3} \alpha _1 \beta _5+2 \alpha _2 \beta _5+2 \sqrt{6} \alpha _8 \beta _6+2 \sqrt{6} \alpha _7 \beta _7+2 \sqrt{6} \alpha _6 \beta _8\\
2 \sqrt{3} \alpha _6 \beta _1+2 \alpha _6 \beta _2-2 \sqrt{6} \alpha _5 \beta _3-2 \sqrt{6} \alpha _4 \beta _4-2 \sqrt{6} \alpha _3 \beta _5+2 \sqrt{3} \alpha _1 \beta _6+2 \alpha _2 \beta _6\\
-4 \alpha _7 \beta _2-2 \sqrt{6} \alpha _5 \beta _4-2 \sqrt{6} \alpha _4 \beta _5-4 \alpha _2 \beta _7-2 \sqrt{6} \alpha _8 \beta _8\\
-2 \sqrt{3} \alpha _8 \beta _1+2 \alpha _8 \beta _2+2 \sqrt{6} \alpha _7 \beta _3-2 \sqrt{6} \alpha _5 \beta _5+2 \sqrt{6} \alpha _3 \beta _7-2 \sqrt{3} \alpha _1 \beta _8+2 \alpha _2 \beta _8
\end{pmatrix}
~ \\
~\bf{8}_{S,2}:
\begin{pmatrix}
2 \alpha _2 \beta _1+2 \alpha _1 \beta _2+\sqrt{3} \alpha _7 \beta _4-\sqrt{3} \alpha _6 \beta _5-\sqrt{3} \alpha _5 \beta _6+\sqrt{3} \alpha _4 \beta _7\\
2 \alpha _1 \beta _1-2 \alpha _2 \beta _2-2 \alpha _8 \beta _3+\alpha _7 \beta _4+\alpha _6 \beta _5+\alpha _5 \beta _6+\alpha _4 \beta _7-2 \alpha _3 \beta _8\\
2 \alpha _3 \beta _2+2 \alpha _2 \beta _3-\sqrt{6} \alpha _7 \beta _5-\sqrt{6} \alpha _5 \beta _7\\
-\sqrt{3} \alpha _4 \beta _1-\alpha _4 \beta _2-\sqrt{3} \alpha _1 \beta _4-\alpha _2 \beta _4-\sqrt{6} \alpha _8 \beta _5-\sqrt{6} \alpha _5 \beta _8\\
\sqrt{3} \alpha _5 \beta _1-\alpha _5 \beta _2+\sqrt{6} \alpha _4 \beta _3+\sqrt{6} \alpha _3 \beta _4+\sqrt{3} \alpha _1 \beta _5-\alpha _2 \beta _5\\
\sqrt{3} \alpha _6 \beta _1-\alpha _6 \beta _2+\sqrt{3} \alpha _1 \beta _6-\alpha _2 \beta _6-\sqrt{6} \alpha _8 \beta _7-\sqrt{6} \alpha _7 \beta _8\\
-\sqrt{3} \alpha _7 \beta _1-\alpha _7 \beta _2+\sqrt{6} \alpha _6 \beta _3+\sqrt{6} \alpha _3 \beta _6-\sqrt{3} \alpha _1 \beta _7-\alpha _2 \beta _7\\
2 \alpha _8 \beta _2+\sqrt{6} \alpha _6 \beta _4+\sqrt{6} \alpha _4 \beta _6+2 \alpha _2 \beta _8
\end{pmatrix}
~ \\
~\bf{8}_{A}:
\begin{pmatrix}
-2 \alpha _8 \beta _3+\alpha _7 \beta _4-\alpha _6 \beta _5+\alpha _5 \beta _6-\alpha _4 \beta _7+2 \alpha _3 \beta _8\\
-\sqrt{3} \alpha _7 \beta _4-\sqrt{3} \alpha _6 \beta _5+\sqrt{3} \alpha _5 \beta _6+\sqrt{3} \alpha _4 \beta _7\\
2 \alpha _3 \beta _1-2 \alpha _1 \beta _3-\sqrt{2} \alpha _7 \beta _5+\sqrt{2} \alpha _5 \beta _7\\
-\alpha _4 \beta _1+\sqrt{3} \alpha _4 \beta _2+\alpha _1 \beta _4-\sqrt{3} \alpha _2 \beta _4+\sqrt{2} \alpha _8 \beta _5-\sqrt{2} \alpha _5 \beta _8\\
\alpha _5 \beta _1+\sqrt{3} \alpha _5 \beta _2+\sqrt{2} \alpha _4 \beta _3-\sqrt{2} \alpha _3 \beta _4-\alpha _1 \beta _5-\sqrt{3} \alpha _2 \beta _5\\
-\alpha _6 \beta _1-\sqrt{3} \alpha _6 \beta _2+\alpha _1 \beta _6+\sqrt{3} \alpha _2 \beta _6-\sqrt{2} \alpha _8 \beta _7+\sqrt{2} \alpha _7 \beta _8\\
\alpha _7 \beta _1-\sqrt{3} \alpha _7 \beta _2-\sqrt{2} \alpha _6 \beta _3+\sqrt{2} \alpha _3 \beta _6-\alpha _1 \beta _7+\sqrt{3} \alpha _2 \beta _7\\
-2 \alpha _8 \beta _1+\sqrt{2} \alpha _6 \beta _4-\sqrt{2} \alpha _4 \beta _6+2 \alpha _1 \beta _8
 \end{pmatrix}.~ \\ \hline\hline
\end{array}
